Extending the ALMA Census of Circumstellar Disks in the Upper Scorpius OB Association

We present ALMA Band 7 continuum (340 GHz) and CO J=3-2 observations for an extended sample of disks in the Upper Scorpius OB Association (Upper Sco, age ~ 10 Myr). The targets were selected from previous studies that identified new members of Upper Sco using photometry and astrometry from the Gaia mission, and the presence of a disk has been inferred from mid-infrared excess emission. The new ALMA observations are combined with previous ALMA data to define a sample of 202 Upper Sco members with disks that have spectral types between G0 and M5.5. Among these sources, 120 (59%) have been detected in the continuum with a signal-to-noise ratio >= 3, and 83 (41%) have been detected in CO J=3-2. Both the continuum and CO J=3-2 fluxes show a strong correlation with the spectral type of the central star and the type of disk inferred from the shape of the infrared spectral energy distribution, where disks around earlier type stars and full disks are more luminous than disks around later type stars and evolved and debris disks. The median dust continuum luminosity is lower for disks in Upper Sco than in younger regions, as found in previous studies, where the differences are more pronounced in later spectral types (M4-M5) than in earlier spectral types.

==> (inline-0) <==
\begin{deluxetable*}{lllllcc}
\label{tbl:sample}
\tablecaption{Observed sample}
\tablehead{
   \colhead{2MASS} &
   \colhead{Gaia EDR3} &
   \colhead{SpT\tablenotemark{a}} &
   \colhead{Disk Type\tablenotemark{b}} &
   \colhead{Distance\tablenotemark{c}} &
   \colhead{Population\tablenotemark{d}} &
   \colhead{Sample?\tablenotemark{e}}\\
   \colhead{} &
   \colhead{} &
   \colhead{} &
   \colhead{} &
   \colhead{(pc)} &
   \colhead{} &
   \colhead{}
}
\startdata
J15354856-2958551         &  6209142346187345024 & M4         & full                 & $94.1^{+3.2}_{-2.8}$ & c & \\
J15442550-2126408         &  6241506333509857664 & M3.25      & full                 &  &  & \\
J15462696-2443225         &  6236718475767921664 & M4.75      & transitional         & $146.2^{+1.4}_{-1.2}$ & c & \\
J15465432-2556520         &  6234895897806114560 & M5         & full                 & $149.0^{+1.7}_{-1.6}$ & uc & Y\\
J15472572-2609185         &  6234842567193557888 & M4.75      & full                 & $146.0^{+3.4}_{-3.2}$ & c & \\
J15480853-2507011         &  6236644533607453440 & M3         & full                 & $141.1^{+2.1}_{-1.8}$ & c & \\
J15482445-2235495         &  6240396032927158272 & M3.75      & full                 & $140.0^{+0.7}_{-0.7}$ & uc & Y\\
J15485435-2443101         &  6236682741640391808 & M4.75      & full                 & $140.9^{+1.0}_{-0.8}$ & uc & Y\\
J15510126-2523100         &  6236390271550062464 & M4.75      & full                 & $157.0^{+1.9}_{-1.7}$ & lc & \\
J15514032-2146103         &  6240733445557819264 & M4         & full                 & $139.7^{+1.0}_{-0.6}$ & uc & Y\\
J15514709-2113234         &  6240789280132901632 & M4.5       & full                 & $142.7^{+1.8}_{-1.5}$ & uc & Y\\
J15520884-2723456         &  6233762782358231808 & M4         & full                 & $173.7^{+1.0}_{-0.8}$ &  & \\
J15521088-2125372         &  6240766048648463488 & M4.5       & full                 & $154.2^{+5.0}_{-6.6}$ & ulc & Y\\
J15524851-2845369         &  6041376800439881472 & M4         & evolved              & $142.9^{+2.4}_{-2.4}$ & c & \\
J15530132-2114135         &  6246779041523860096 & M4         & full                 & $141.8^{+1.0}_{-1.0}$ & u & Y\\
J15534211-2049282         &  6246807830684399488 & M3.4       & full                 & $134.8^{+2.6}_{-2.7}$ &  & \\
J15540240-2254587         &  6237326196462378752 & M4.5       & full                 & $141.9^{+0.9}_{-0.8}$ & u & Y\\
J15551704-2322165         &  6237252529183461248 & M2.5       & debris/ev trans?     & $122.8^{+0.6}_{-0.8}$ & c & \\
J15554314-2437435         &  6236547707871265408 & M5         & full                 &  &  & \\
J15554883-2512240         &  6235742349962813824 & G3         & III                  & $143.0^{+0.4}_{-0.4}$ & c & \\
J15562477-2225552         &  6237457553741894016 & M4         & full                 & $141.1^{+0.6}_{-0.7}$ & u & Y\\
J15564244-2039339         &  6246729391702902912 & M3.5       & full                 & $140.2^{+0.7}_{-0.6}$ & u & \\
J15565600-2911349         &  6041077080442819840 & M4.75      & full                 & $140.2^{+1.2}_{-1.5}$ & c & \\
J15570146-2046184         &  6246723275669422464 & M4.5       & full                 & $141.7^{+1.1}_{-0.9}$ & u & Y\\
J15570641-2206060         &  6243485282644929408 & M4         & full                 & $143.9^{+1.0}_{-0.9}$ & u & Y\\
J15571045-2545307         &  6235477127144134144 & M4.75      & full                 & $145.6^{+4.8}_{-4.2}$ & uc & Y\\
J15572109-2202130         &  6243487069351330304 & M3.5       & full                 & $145.2^{+0.4}_{-0.5}$ & u & Y\\
J15572986-2258438         &  6237356707903924608 & M4         & evolved              &  &  & \\
J15573049-1903014         &  6248218267884353792 & M3.25      & full                 & $139.8^{+1.0}_{-0.7}$ & u & Y\\
J15575444-2450424         &  6236150955972919936 & K4         & full                 & $134.5^{+0.4}_{-0.5}$ & u & Y\\
J15581270-2328364         &  6237136599427052544 & G2         & debris/ev trans      & $144.9^{+0.4}_{-0.4}$ & u & Y\\
J15582981-2310077         &  6237174395139447808 & M4.5       & full                 & $140.0^{+1.1}_{-0.9}$ & u & Y\\
J15583620-1946135         &  6247358449792211456 & M4.25      & full                 & $155.6^{+0.7}_{-0.7}$ & ul & Y\\
J15583692-2257153         &  6237190612936085120 & K0         & full                 & $166.5^{+0.5}_{-0.4}$ &  & \\
J15584772-1757595         &  6248435902467580416 & K5         & debris/ev trans?     & $137.7^{+0.6}_{-0.5}$ & u & Y\\
J15590484-2422469         &  6236191156867993344 & M2         & full                 & $142.3^{+0.4}_{-0.4}$ & u & Y\\
J15591452-2606182         &  6235404525017276544 & K2         & III                  & $149.3^{+2.5}_{-2.7}$ & u & Y\\
J15594231-2945495         &  6040286359786429568 & M3.5       & full                 & $153.8^{+1.3}_{-1.1}$ &  & \\
J15594426-2029232         &  6246749423430736896 & M5         & full                 & $138.0^{+0.7}_{-0.7}$ & u & Y\\
J15594460-2155250         &  6243457550035199744 & M4.75      & evolved              & $106.2^{+3.1}_{-4.2}$ &  & \\
J15595116-2311044         &  6237124539159376640 & M2.25      & full                 & $139.6^{+0.3}_{-0.4}$ & u & Y\\
J15595759-1812234         &  6248378556063992576 & M3.25      & full                 & $137.1^{+0.6}_{-0.6}$ &  & \\
J16001330-2418106         &  6236195486194570752 & M0.5       & debris/ev trans?     & $146.2^{+0.6}_{-0.5}$ & u & Y\\
J16001730-2236504         &  6243212844282186880 & M4         & full                 & $144.0^{+0.8}_{-0.7}$ & u & Y\\
J16001844-2230114         &  6243217104889830912 & M4.5       & full                 & $168.1^{+13.2}_{-17.7}$ &  & \\
J16002945-2022536         &  6247126208021276032 & M5         & evolved              & $139.7^{+1.1}_{-0.8}$ & u & Y\\
J16011398-2516281         &  6235879479683450496 & M4.5       & evolved              &  &  & \\
J16012268-2408003         &  6236250942813221120 & M2.25      & full                 & $140.3^{+0.7}_{-0.6}$ & u & Y\\
J16012652-2301343         &  6243135156913242496 & M4.5       & full                 & $141.9^{+0.9}_{-0.9}$ & u & Y\\
J16012902-2509069         &  6235906898751869952 & M3.5       & full                 & $134.5^{+1.1}_{-0.9}$ & u & Y\\
J16014086-2258103         &  6243135809739361792 & M4         & full                 & $135.0^{+1.1}_{-1.4}$ & u & Y\\
J16014157-2111380         &  6243648216526221696 & M4         & full                 & $140.3^{+1.5}_{-1.6}$ & u & Y\\
J16020039-2221237         &  6243235109392659072 & M1         & debris/ev trans?     & $141.4^{+0.6}_{-0.5}$ & u & Y\\
J16020287-2236139         &  6243221193699945984 & M0e        & III                  & $307.3^{+41.7}_{-68.2}$ &  & \\
J16020429-2231468         &  6243223873758073728 & M3         & full                 & $142.9^{+1.7}_{-1.8}$ & u & Y\\
J16020517-2331070         &  6236353334834635648 & M4.5       & full                 & $142.4^{+0.7}_{-0.9}$ & u & Y\\
J16020757-2257467         &  6243130106031671168 & M2.5       & full                 & $139.6^{+0.4}_{-0.4}$ & u & Y\\
J16023587-2320170         &  6242360619693213440 & M4.25      & evolved              & $139.1^{+0.6}_{-0.6}$ & u & Y\\
J16024152-2138245         &  6243553211849342464 & M4.75      & full                 & $139.4^{+1.5}_{-1.2}$ & u & Y\\
J16025123-2401574         &  6236273895118889472 & K4         & debris/ev trans?     & $144.5^{+0.4}_{-0.4}$ & u & Y\\
J16025431-1805300         &  6249127426563419008 & M5         & transitional         & $149.3^{+1.4}_{-1.4}$ & u & Y\\
J16025855-2256495         &  6243127838288847232 & M2.75      & debris/ev trans      & $147.3^{+0.5}_{-0.5}$ & u & Y\\
J16030161-2207523         &  6243332381812183296 & M4.75      & full                 & $139.1^{+1.5}_{-1.3}$ & u & Y\\
J16031329-2112569         &  6243603892463613824 & M4.75      & full                 & $136.1^{+0.8}_{-1.0}$ & u & Y\\
J16032225-2413111         &  6236254859823767936 & M3.5       & full                 & $139.0^{+0.7}_{-0.6}$ & u & Y\\
J16032277-2238206         &  6243176697837023744 & M5         & full                 & $137.4^{+0.8}_{-0.8}$ & u & Y\\
J16032625-2155378         &  6243353513050876288 & M5         & full                 & $141.4^{+1.1}_{-1.3}$ & u & Y\\
J16035228-2321076         &  6242351754880605184 & M4.5       & full                 & $139.6^{+2.7}_{-2.4}$ & u & Y\\
J16035767-2031055         &  6244083039015457664 & K5         & full                 & $142.6^{+0.4}_{-0.3}$ & u & Y\\
J16035793-1942108         &  6247222213430964608 & M2         & full                 & $152.9^{+0.7}_{-0.7}$ & ul & Y\\
J16041416-2129151         &  6243394091902073728 & M4         & full                 & $146.5^{+1.3}_{-1.2}$ & u & Y\\
J16041740-1942287         &  6247221285718008320 & M3.5       & full                 & $152.8^{+1.0}_{-0.7}$ & ul & Y\\
J16041792-1941505         &  6247227161233273088 & M5         & full                 & $154.3^{+2.5}_{-2.3}$ & ul & Y\\
J16041893-2430392         &  6236047430087176576 & M3         & full                 &  &  & \\
J16042165-2130284         &  6243393817024157184 & K2         & transitional         & $144.6^{+0.7}_{-0.6}$ & u & Y\\
J16043916-1942459         &  6247224034497055360 & M3.25      & debris/ev trans      & $149.6^{+0.7}_{-0.7}$ & u & Y\\
J16044876-1748393         &  6249158762644802304 & M3.5       & full                 & $150.7^{+0.6}_{-0.7}$ & u & \\
J16050231-1941554         &  6247224962209972480 & M4.5       & debris/ev trans      & $152.6^{+1.2}_{-1.4}$ & ul & Y\\
J16050647-1734020         &  6249260742344680448 & M4.75      & full                 & $152.3^{+1.2}_{-1.4}$ & u & \\
J16050844-1947070         &  6247210428040600960 & M4.5       & evolved              & $150.5^{+1.4}_{-1.1}$ & u & Y\\
J16052076-1821367         &  6249055271112521216 & M2         & III                  & $145.2^{+0.8}_{-1.0}$ & u & Y\\
J16052157-1821412         &  6249055271112519936 & K4.5       & transitional         & $148.9^{+0.7}_{-0.9}$ & u & Y\\
J16052459-1954419         &  6247205274079794176 & M3.5       & debris/ev trans?     & $151.2^{+0.8}_{-0.8}$ & u & Y\\
J16052556-2035397         &  6244020950968009216 & M5         & evolved              & $143.5^{+2.0}_{-2.2}$ & u & \\
J16052661-1957050         &  6244202748339502848 & M4.5       & evolved              &  &  & \\
J16052730-2614090         &  6043564828583271680 & M4.75      & evolved              & $132.2^{+1.8}_{-1.8}$ & u & Y\\
J16052787-2115510         &  6243774351121245184 & M4         & III                  & $170.1^{+2.0}_{-2.2}$ & u & Y\\
J16052875-2655496         &  6042963567523268480 & M5         & full                 & $154.6^{+1.8}_{-1.3}$ & c & \\
J16053215-1933159         &  6247250010459625984 & M4.75      & evolved              & $151.3^{+1.4}_{-1.0}$ & ul & Y\\
J16054540-2023088         &  6244077816335061504 & M4.5       & full                 & $137.6^{+0.7}_{-0.7}$ & u & Y\\
J16055863-1949029         &  6244205531477555456 & M4         & full                 & $151.1^{+0.9}_{-0.9}$ & u & Y\\
J16060061-1957114         &  6244201992424361216 & M4         & evolved              & $155.0^{+15.1}_{-14.2}$ & uo & Y\\
J16060215-2003142         &  6244197285140179328 & M3.5       & full                 & $144.7^{+0.6}_{-0.6}$ & u & Y\\
J16061144-1935405         &  6247238293789181440 & M5         & full                 & $139.6^{+1.3}_{-1.3}$ & u & Y\\
J16061330-2212537         &  6243292799392725632 & M4         & debris/ev trans      & $139.0^{+0.4}_{-0.5}$ & u & Y\\
J16062196-1928445         &  6247245990371393408 & M0         & transitional         &  &  & \\
J16062277-2011243         &  6244177803168485248 & M5         & transitional         & $152.1^{+0.9}_{-0.9}$ & ul & Y\\
J16062383-1807183         &  6249088325181290368 & M4.25      & full                 & $148.6^{+0.9}_{-0.7}$ & u & Y\\
J16062861-2121297         &  6243763184206780288 & M2         & full                 & $139.7^{+0.4}_{-0.4}$ & u & Y\\
J16063539-2516510         &  6043774388623996672 & M4.5       & evolved              & $137.4^{+0.9}_{-1.0}$ & u & Y\\
J16064102-2455489         &  6043818506528512640 & M4.5       & full                 & $151.8^{+1.4}_{-1.5}$ & uc & Y\\
J16064115-2517044         &  6043774285544858880 & M3.25      & evolved              & $150.8^{+0.6}_{-0.7}$ & uc & Y\\
J16064385-1908056         &  6248768740952946816 & K7         & evolved              & $145.3^{+3.9}_{-3.3}$ & u & \\
J16064794-1841437         &  6248832413846579840 & M0         & transitional         & $155.8^{+0.9}_{-0.8}$ & ul & Y\\
J16070014-2033092         &  6244106163113915904 & M2.75      & full                 & $138.3^{+0.5}_{-0.6}$ & u & Y\\
J16070211-2019387         &  6244125335847955968 & M5         & full                 & $145.6^{+2.8}_{-2.5}$ & u & Y\\
J16070304-2331460         &  6242125702157494912 & M3.5       & full                 & $133.4^{+0.6}_{-0.6}$ & u & Y\\
J16070873-1927341         &  6247244203663970944 & M4         & debris/ev trans      & $147.7^{+1.0}_{-1.0}$ & u & Y\\
J16071403-1702425         &  6249306612595902592 & M3.5       & full                 & $152.4^{+0.7}_{-0.7}$ & u & Y\\
J16071971-2020555         &  6244127741029633024 & M3         & debris/ev trans?     & $154.6^{+0.8}_{-0.9}$ & ul & Y\\
J16072625-2432079         &  6241990427866622464 & M3.5       & full                 & $143.4^{+0.5}_{-0.5}$ & u & Y\\
J16072682-1855239         &  6248778743935130112 & M4.25      & III                  & $140.2^{+0.8}_{-0.7}$ & uo & Y\\
J16072747-2059442         &  6243810360128177920 & M4.75      & evolved              & $179.2^{+19.4}_{-21.1}$ & ul & Y\\
J16072863-2630130         &  6043375025387317504 & M5         & evolved              & $127.9^{+0.8}_{-1.0}$ & c & \\
J16072955-2308221         &  6242417897370352512 & M4         & full                 & $145.5^{+0.8}_{-0.8}$ & u & Y\\
J16073939-1917472         &  6248748266847062912 & M2         & debris/ev trans?     & $138.5^{+0.6}_{-0.7}$ & uo & Y\\
J16075796-2040087         &  6243914607573143040 & K5         & full                 & $135.9^{+2.0}_{-2.2}$ & uo & Y\\
J16080555-2218070         &  6242532590177846400 & M3.25      & III                  & $143.5^{+0.4}_{-0.4}$ & u & Y\\
J16081566-2222199         &  6242527745454719232 & M2         & full                 & $138.6^{+0.4}_{-0.4}$ & u & Y\\
J16082324-1930009         &  6245739521996902272 & K9         & full                 & $137.0^{+0.4}_{-0.4}$ & u & Y\\
J16082733-2217292         &  6242529875758506880 & M5         & transitional         & $139.9^{+0.6}_{-0.6}$ & u & Y\\
J16082751-1949047         &  6244217076350451968 & M5         & evolved              &  &  & \\
J16082870-2137198         &  6243694052412741120 & M5         & full                 & $139.8^{+0.8}_{-0.8}$ & u & Y\\
J16083319-2015549         &  6244140243676709376 & M4         & full/edge-on?        & $140.9^{+3.3}_{-2.5}$ & uo & Y\\
J16083455-2211559         &  6242908790652919040 & M4.5       & full                 & $137.9^{+1.0}_{-1.1}$ & u & Y\\
J16084836-2341209         &  6242059181703801472 & M5         & full                 & $141.0^{+1.4}_{-1.3}$ & u & Y\\
J16084894-2400045         &  6242032896504230400 & M3.75      & full                 & $143.5^{+0.6}_{-0.6}$ & u & Y\\
J16090002-1908368         &  6245777283349431552 & M5         & full                 & $135.7^{+0.8}_{-1.0}$ & uo & Y\\
J16090071-2029086         &  6243923055771917696 & M5         & full                 & $138.3^{+5.1}_{-5.3}$ & uo & Y\\
J16090075-1908526         &  6245777283349430912 & M1         & full                 & $136.9^{+0.5}_{-0.5}$ & uo & Y\\
J16090451-2224523         &  6242480432095204480 & M5         & III                  & $144.0^{+3.0}_{-3.6}$ & u & Y\\
J16092136-2139342         &  6242962945900587392 & M5         & full                 & $135.7^{+2.0}_{-2.3}$ & u & Y\\
J16093164-2229224         &  6242475862249989888 & M2.75      & full                 & $153.9^{+8.3}_{-9.9}$ &  & \\
J16093558-1828232         &  6248909826335737088 & M3         & full                 & $157.4^{+1.1}_{-1.3}$ & ul & Y\\
J16093653-1848009         &  6248795167890589312 & M3         & full                 & $135.6^{+0.8}_{-0.9}$ & uo & Y\\
J16093730-2027250         &  6243943882070642176 & M4.5       & transitional         & $105.1^{+2.9}_{-2.9}$ &  & \\
J16094098-2217594         &  6242857942539775232 & M0         & debris/ev trans      & $144.8^{+0.4}_{-0.4}$ & u & Y\\
J16095361-1754474         &  6249011050125909504 & M4.5       & full                 & $157.1^{+2.7}_{-2.7}$ & ul & Y\\
J16095441-1906551         &  6245775565362814592 & M1         & debris/ev trans?     & $137.6^{+0.4}_{-0.3}$ & u & Y\\
J16095933-1800090         &  6248997237510309120 & M4         & full                 & $135.3^{+0.8}_{-0.7}$ & uo & Y\\
J16101100-1946040         &  6245669050173377280 & M5         & debris/ev trans      & $137.6^{+0.8}_{-1.0}$ & u & Y\\
J16101264-2104446         &  6243839046209540864 & K3         & transitional         & $153.8^{+1.0}_{-1.0}$ & ul & Y\\
J16101473-1919095         &  6245758900889486720 & M3         & III                  & $137.9^{+0.5}_{-0.4}$ & uo & Y\\
J16101888-2502325         &  6049748786908497408 & M4.75      & full                 & $152.5^{+1.8}_{-1.5}$ & ulc & Y\\
J16101903-2124251         &  6242974112815691520 & M4.5       & full                 & $142.7^{+0.9}_{-0.7}$ & u & Y\\
J16102174-1904067         &  6245781097280740864 & M1         & debris/ev trans?     & $133.6^{+0.4}_{-0.4}$ & uo & Y\\
J16102819-1910444         &  6245768109299634176 & M4         & full                 & $150.4^{+1.5}_{-1.4}$ & u & Y\\
J16102857-1904469         &  6245780856763065984 & M3         & evolved              &  &  & \\
J16103956-1916524         &  6245757767018447616 & M2         & debris/ev trans      & $155.0^{+0.5}_{-0.5}$ & ul & Y\\
J16104202-2101319         &  6243833724749589632 & K5         & debris/ev trans      & $140.1^{+0.4}_{-0.3}$ & u & Y\\
J16104391-2032025         &  6243928317109086464 & M4.5       & evolved              & $151.1^{+2.6}_{-2.4}$ & ul & Y\\
J16104636-1840598         &  6248888282779703168 & M4.5       & full                 & $140.1^{+1.6}_{-1.3}$ & uo & Y\\
J16105011-2157481         &  6242894054624897152 & M4.25      & full                 & $139.1^{+0.9}_{-0.8}$ & uo & Y\\
J16105240-1937344         &  6245677605748460416 & M3         & debris/ev trans      & $138.3^{+0.8}_{-0.7}$ & uo & Y\\
J16105691-2204515         &  6242888007310865280 & M5         & full                 & $142.7^{+1.4}_{-1.2}$ & u & Y\\
J16111095-1933320         &  6245701691925397632 & M5         & evolved              & $137.5^{+1.0}_{-0.9}$ & uo & Y\\
J16111237-1927374         &  6245704749942125952 & M5.5       & full                 & $137.0^{+1.3}_{-1.4}$ & uo & Y\\
J16111330-2019029         &  6243940617895466368 & M3         & full                 & $152.9^{+0.9}_{-0.7}$ & u & Y\\
J16111534-1757214         &  6249000566108106112 & M1         & full                 & $135.3^{+0.3}_{-0.3}$ & uo & Y\\
J16111705-2213085         &  6242873473141419648 & M5         & full                 & $140.8^{+0.8}_{-0.9}$ & u & Y\\
J16111742-1918285         &  6245715573259517312 & M0.25      & transitional         & $136.9^{+1.1}_{-1.0}$ & uo & Y\\
J16111907-2319202         &  6242186072216348544 & M5         & evolved              & $140.2^{+1.0}_{-1.0}$ & u & Y\\
J16112057-1820549         &  6248926520870519680 & K5         & debris/ev trans      & $135.8^{+0.4}_{-0.3}$ & uo & Y\\
J16112601-2631558         &  6042662198252863488 & M3         & evolved              &  &  & \\
J16113134-1838259         &  6245891976154382720 & K5         & full                 & $131.7^{+1.3}_{-1.1}$ & o & \\
J16114534-1928132         &  6245698084152661888 & M5         & full                 & $138.6^{+1.3}_{-1.7}$ & uo & Y\\
J16114612-1907429         &  6245859403122312704 & M5         & debris/ev trans      & $135.1^{+1.2}_{-1.2}$ & uo & Y\\
J16115091-2012098         &  6245444371843335936 & M3.5       & full                 & $139.8^{+0.6}_{-0.7}$ & u & Y\\
J16120239-1926218         &  6245698393390305664 & M4.5       & full                 & $139.2^{+0.9}_{-0.8}$ & uo & Y\\
J16120505-2043404         &  6243868702963748352 & M2.5       & evolved              & $122.5^{+7.1}_{-7.3}$ &  & \\
J16120668-3010270         &  6038520956430662144 & M0.5       & full                 & $131.9^{+0.3}_{-0.3}$ & u & Y\\
J16121242-1907191         &  6245812811317070976 & M4.75      & full                 & $138.2^{+1.4}_{-1.1}$ & uo & Y\\
J16122737-2009596         &  6245447636018595968 & M4.5       & full                 & $142.2^{+1.2}_{-1.5}$ & uo & Y\\
J16123352-2543281         &  6049478414428226688 & M4         & debris/ev trans      & $144.9^{+0.7}_{-0.6}$ &  & \\
J16123414-2144500         &  6242993663505753216 & M4.75      & full                 & $152.6^{+1.1}_{-1.1}$ & u & Y\\
J16123916-1859284         &  6245821092014031616 & M1.5       & full                 & $134.7^{+0.3}_{-0.3}$ & uo & Y\\
J16124893-1800525         &  6249313690700531328 & M3         & evolved?             & $152.0^{+0.6}_{-0.6}$ & u & Y\\
J16125533-2319456         &  6242176653347275136 & G2         & debris/ev trans      & $152.5^{+0.4}_{-0.4}$ & ul & Y\\
J16130627-2606107         &  6042702605304672896 & M3.5       & III                  & $154.5^{+0.5}_{-0.7}$ & ulc & Y\\
J16130982-2302184         &  6242560490284409856 & M5         & evolved              & $126.8^{+2.2}_{-2.5}$ & c & \\
J16130996-1904269         &  6245816277354494208 & M4         & full                 & $135.1^{+0.9}_{-0.8}$ & uo & Y\\
J16132190-2136136         &  6243001634964520320 & M3.25      & full                 & $144.8^{+0.5}_{-0.5}$ & uo & Y\\
J16133650-2503473         &  6049575721207795584 & M3.5       & full                 &  &  & \\
J16134880-2509006         &  6049521638979538816 & M5         & full                 & $160.3^{+3.2}_{-3.0}$ & ul & Y\\
J16135434-2320342         &  6050394479417395456 & M4.5       & full                 &  &  & \\
J16140792-1938292         &  6245582772869338368 & K1         & full                 & $159.5^{+0.8}_{-1.0}$ & ul & Y\\
J16141107-2305362         &  6050407948434871808 & K4         & full                 &  &  & \\
J16142029-1906481         &  6245801816200921088 & M0         & full                 & $138.8^{+0.9}_{-1.1}$ & uo & Y\\
J16142091-1906051         &  6245825279605904384 & K8         & full                 & $135.3^{+0.3}_{-0.5}$ & o & \\
J16142893-1857224         &  6245831090698131712 & M2.5       & debris/ev trans?     & $135.1^{+0.5}_{-0.6}$ & uo & Y\\
J16143367-1900133         &  6245826349054119552 & M2         & full                 & $135.8^{+0.5}_{-0.5}$ & uo & Y\\
J16145024-2100599         &  6244546311362056832 & M1.25      & full                 & $138.5^{+0.6}_{-0.7}$ & uo & Y\\
J16145026-2332397         &  6050377265185700352 & M3         & full                 & $144.0^{+0.6}_{-0.5}$ & u & Y\\
J16145131-2308515         &  6050405234012889856 & M5         & transitional         & $164.8^{+1.7}_{-1.7}$ &  & \\
J16145244-2513523         &  6049510643863127680 & M3.5       & evolved              & $157.6^{+1.7}_{-1.4}$ & ulc & Y\\
J16145918-2750230         &  6042205763488144768 & G8         & debris/ev trans      & $149.2^{+0.3}_{-0.3}$ & c & \\
J16145928-2459308         &  6049623103285036032 & M4.25      & full                 & $157.7^{+0.8}_{-0.8}$ & u & Y\\
J16150095-2733553         &  6042306403159403776 & M5         & full                 & $140.8^{+1.0}_{-1.0}$ & uo & Y\\
J16150753-2420204         &  6049726075120913152 & K6         & debris/ev trans      & $156.9^{+0.3}_{-0.4}$ & ul & Y\\
J16151239-2420091         &  6049726045061744256 & M4         & transitional         & $145.2^{+1.5}_{-1.2}$ & uc & Y\\
J16152752-1847097         &  6245840161669008512 & M2.25      & transitional         & $137.3^{+0.5}_{-0.5}$ & uo & Y\\
J16153220-2010236         &  6245413035762118528 & M2.5       & full                 &  &  & \\
J16153341-1854249         &  6245835179506936704 & M5         & evolved              & $154.9^{+2.2}_{-2.7}$ & ul & Y\\
J16153456-2242421         &  6242598526515737728 & K7         & full                 & $138.0^{+0.4}_{-0.4}$ & uo & Y\\
J16154416-1921171         &  6245617643707106432 & K7         & full                 & $125.9^{+1.2}_{-1.1}$ &  & \\
J16154533-2110294         &  6244530059206332160 & M4.5       & full                 & $136.9^{+0.7}_{-0.7}$ & u & Y\\
J16154914-2213117         &  6242721152123092608 & M5         & transitional         & $148.6^{+1.5}_{-1.5}$ & u & Y\\
J16160448-2932400         &  6038474914382457344 & M4.75      & full                 & $150.5^{+0.8}_{-0.6}$ &  & \\
J16160602-2528217         &  6048751018766177408 & M4.75      & evolved              & $162.7^{+2.3}_{-1.9}$ & uc & Y\\
J16161423-2643148         &  6042418858284146688 & K5         & III                  & $121.1^{+0.2}_{-0.2}$ & c & \\
J16162531-2412057         &  6049723468081347072 & M5         & transitional         & $154.7^{+2.9}_{-2.8}$ & ulc & Y\\
J16163345-2521505         &  6048845748563450368 & M0.5       & full                 & $158.4^{+0.6}_{-0.4}$ & ul & Y\\
J16164689-2033323         &  6244589913870360576 & M4         & transitional         & $133.0^{+0.7}_{-0.6}$ & u & Y\\
J16165083-2009081         &  6244752126194634240 & M4.25      & full                 & $126.9^{+1.3}_{-1.1}$ &  & \\
J16165556-2014219         &  6244739791048551680 & M5         & evolved              & $136.9^{+1.9}_{-1.6}$ & u & Y\\
J16171889-2230017         &  6050548715982482944 & M4.75      & full                 &  &  & \\
J16172756-2517222         &  6048841449299626368 & M4.75      & full                 & $155.6^{+2.8}_{-2.9}$ & ulc & Y\\
J16175432-2543435         &  6048775208020531968 & M4.25      & evolved              & $155.6^{+1.6}_{-2.0}$ & u & Y\\
J16180868-2547126         &  6048762288758899840 & M5         & full                 & $147.3^{+2.6}_{-3.0}$ & uc & Y\\
J16181445-2319251         &  6050352010777437952 & M4.5       & full                 & $137.7^{+0.7}_{-0.7}$ & uo & Y\\
J16181618-2619080         &  6048459991781686144 & M4.5       & III                  &  &  & \\
J16181811-2221150         &  6050571947461161984 & M4.75      & full                 &  &  & \\
J16181904-2028479         &  6244683166199787392 & M4.75      & evolved              & $138.3^{+1.3}_{-1.1}$ & uo & Y\\
J16182735-2009533         &  6244744498333170048 & M4.75      & full                 & $129.7^{+0.9}_{-1.0}$ & u & Y\\
J16183317-2517504         &  6048838533018634880 & M4.75      & evolved              & $161.4^{+5.0}_{-5.5}$ & uc & Y\\
J16185228-2516149         &  6048815168396538368 & M5         & full                 & $155.2^{+2.8}_{-3.0}$ & ulc & Y\\
J16185277-2259537         &  6050459969072881664 & M4.5       & evolved              & $136.0^{+1.4}_{-1.3}$ & uo & \\
J16185382-2053182         &  6244376608616348928 & M0         & full                 & $131.0^{+3.7}_{-3.8}$ &  & \\
J16191008-2432088         &  6049274764255776896 & M3.5       & full                 & $149.9^{+0.7}_{-0.8}$ & uc & Y\\
J16191936-2329192         &  6050158050047731072 & M3.75      & evolved              & $138.7^{+2.9}_{-2.7}$ & uo & Y\\
J16192288-2135037         &  6244258239317113088 & M4.75      & full                 & $113.0^{+4.5}_{-4.9}$ &  & \\
J16193570-1950426         &  6244778475817598976 & M:         & full                 & $129.8^{+2.8}_{-3.3}$ & u & Y\\
J16194711-2203112         &  6052084050827109504 & M5         & evolved              & $126.8^{+2.0}_{-2.3}$ & u & Y\\
J16194836-2212519         &  6052068657664195072 & M3         & debris/ev trans      & $135.4^{+0.5}_{-0.4}$ & u & Y\\
J16200357-2419396         &  6049284110104892288 & M4.5       & full                 & $158.3^{+2.5}_{-2.2}$ & u & Y\\
J16200616-2212385         &  6052065977604571520 & M3.5       & evolved              & $137.3^{+0.6}_{-0.7}$ & u & Y\\
J16201053-2139090         &  6244276484338020736 & M4.5       & full                 & $131.7^{+0.5}_{-0.6}$ & c & \\
J16201949-2337412         &  6050187393266194816 & M4.25      & evolved              & $136.6^{+3.4}_{-4.4}$ & uo & Y\\
J16202291-2227041         &  6050514120021417728 & M3.5       & evolved              & $142.0^{+0.5}_{-0.5}$ &  & \\
J16202863-2442087         &  6049256416155461632 & M2         & full                 & $152.7^{+0.6}_{-0.7}$ & u & Y\\
J16203960-2634284         &  6048383747522362496 & M3         & debris/ev trans      & $148.3^{+0.7}_{-0.7}$ &  & \\
J16204233-2431473         &  6049266002522895232 & M3         & evolved              & $152.3^{+1.5}_{-1.4}$ & u & Y\\
J16204468-2431384         &  6049266036882633856 & G0         & debris/ev trans      & $166.2^{+0.6}_{-0.7}$ &  & \\
J16212930-2537567         &  6048589321840039808 & M4.75      & full                 & $161.1^{+2.0}_{-2.0}$ & uc & Y\\
J16213469-2612269         &  6048501945023784704 & K5         & full                 & $150.8^{+0.5}_{-0.5}$ & u & Y\\
J16215466-2043091         &  6244440552088537600 & K7         & III                  & $108.5^{+0.2}_{-0.3}$ &  & \\
J16215472-2752053         &  6045240278140467072 & K7         & transitional         & $159.3^{+0.6}_{-0.5}$ & u & Y\\
J16215741-2238180         &  6051806217982566272 & M4.75      & full                 &  &  & \\
J16220194-2245410         &  6051801338898199296 & M3.75      & full                 & $140.1^{+1.6}_{-1.4}$ & uo & Y\\
J16220961-1953005         &  6245095242541363072 & M3.7       & debris/ev trans      & $133.3^{+0.5}_{-0.6}$ & o & \\
J16221000-2409118         &  6049313453321383040 & M4.5       & III                  & $134.5^{+0.8}_{-0.9}$ & o & \\
J16221481-2045398         &  6244436531998870144 & M5         & evolved              & $138.0^{+4.1}_{-4.3}$ & u & Y\\
J16221532-2511349         &  6048993461079183488 & M3         & full                 & $139.0^{+0.4}_{-0.4}$ & uo & Y\\
J16222160-2217307         &  6052009112237997440 & M5         & full                 & $134.9^{+2.0}_{-2.0}$ & c & \\
J16222982-2002472         &  6244898979715556096 & M2.75      & full                 & $126.0^{+0.4}_{-0.5}$ &  & \\
J16230761-2516339         &  6048982328524443136 & M3.25      & full                 & $136.9^{+0.6}_{-0.7}$ & o & \\
J16230783-2300596         &  6051735162041951616 & K3         & debris/ev trans      & $137.5^{+0.4}_{-0.3}$ & uo & Y\\
J16231145-2517357         &  6048982053647568128 & M3         & full                 & $137.6^{+1.3}_{-1.3}$ & uo & Y\\
J16235385-2946401         &  6038066858123563008 & G2.5       & III                  & $134.6^{+0.3}_{-0.4}$ & c & \\
J16235468-2515392         &  6048980163861891840 & M4.75      & full                 &  &  & \\
J16251521-2511540         &  6048957589512689792 & M5         & evolved              &  &  & \\
J16252883-2607538         &  6045876242538763904 & M2.5       & debris/ev trans      & $139.5^{+0.3}_{-0.4}$ & uo & Y\\
J16253798-1943162         &  6245016146423892736 & M1         & transitional         & $150.8^{+0.5}_{-0.5}$ & u & Y\\
J16253849-2613540         &  6045871737110194048 & K7         & full                 & $137.1^{+0.4}_{-0.4}$ & uo & Y\\
J16254322-2230026         &  6051778764550671872 & M5         & III                  & $128.5^{+1.1}_{-1.0}$ & u & Y\\
J16261080-2525125         &  6048936320834323968 & M3.5       & evolved              & $147.6^{+2.1}_{-2.2}$ &  & \\
J16262925-2507041         &  6049043832452569728 & M5         & full                 & $138.0^{+1.4}_{-1.2}$ & u & Y\\
J16263926-2113453         &  6052562029145268864 & M4.75      & full                 &  &  & \\
J16270942-2148457         &  6051965303570960768 & M4.5       & full                 & $137.0^{+1.8}_{-1.9}$ & u & Y\\
J16271273-2504017         &  6049045000683707392 & M1         & full                 & $134.7^{+0.3}_{-0.4}$ & o & \\
J16274905-2602437         &  6045854286665108480 & M4.75      & full                 & $130.9^{+0.4}_{-0.4}$ &  & \\
J16284517-2604324         &  6045840027373568896 & M4         & evolved              & $140.6^{+0.7}_{-0.7}$ & uo & Y\\
J16290902-2515028         &  6046026394590627840 & M4.75      & full                 & $134.4^{+1.0}_{-0.9}$ & uo & Y\\
J16293267-2543291         &  6045948191826239744 & M2.75      & full                 & $142.8^{+0.6}_{-0.7}$ & o & \\
J16294879-2137086         &  6052302853642527616 & M5         & full                 & $135.0^{+4.2}_{-3.1}$ & c & \\
J16294991-2728498         &  6044389805898446592 & K1         & debris/ev trans      & $132.6^{+0.3}_{-0.2}$ &  & \\
J16303390-2428062         &  6050589058606703744 & M4         & full                 & $145.0^{+1.2}_{-1.0}$ & uo & Y\\
J16364650-2502032         &  6047277982427118464 & M2.75      & full                 & $143.0^{+0.4}_{-0.5}$ & u & Y\\
J16365288-2708187         &  6044636130868878208 & G0         & III                  & $160.1^{+0.6}_{-0.4}$ & u & Y\\
J16370169-2545368         &  6046467333112041728 & M4.75      & evolved              &  &  & \\
J16371121-2725003         &  6044608570048364928 & M5         & evolved              & $145.4^{+3.0}_{-2.7}$ & uc & Y\\
J16394272-2812141         &  6032502642101481600 & M4.5       & full                 &  &  & \\
J16395577-2347355         &  6047871787419721344 & M2         & full                 & $150.6^{+0.7}_{-0.6}$ &  & \\
J16413713-2730489         &  6032565142467104512 & M4.75      & full                 &  &  & \\
\enddata
\tablenotetext{a}{Spectral types are from \citet{Luhman22} and references therein, and from \citet{Manara20}.}
\tablenotetext{b}{Disk types are from \citet{Luhman20a} and \citet{Luhman22}.}
\tablenotetext{c}{Distances are from the Gaia EDR3 distance catalog by \citet{BailerJones21}.}
\tablenotetext{d}{Population subgroup membership in the Scorpius-Centaurus Association from \citet{Luhman20b} and \citet{Luhman22}.}
\tablenotetext{e}{Sources marked with 'Y' are include in the final sample of Upper Sco sources.}
\end{deluxetable*}

\newpage
\begin{deluxetable*}{lcccccc}
\label{tbl:obs}
\tablecaption{Cycle 6 Observations}
\tablehead{
   \colhead{UT date} &
   \colhead{Number} &
   \colhead{Baseline range} &
   \colhead{PWV} &
   \multicolumn{3}{c}{Calibrators}\\
   \cline{5-7}
   \colhead{} &
   \colhead{Antennas} &
   \colhead{(m)} &
   \colhead{(mm)} &
   \colhead{Flux} &
   \colhead{Passband} &
   \colhead{Gain}
}
\startdata
2018 Nov 13 & 43 & 15-1397 & 0.45 & J1427-4206 & J1427-4206 & J1553-2422\\
2018 Nov 15 & 42 & 15-1397 & 0.69 & J1427-4206 & J1427-4206 & J1553-2422\\
2018 Nov 25 & 44 & 15-1397 & 0.84 & J1427-4206 & J1427-4206 & J1553-2422\\
2018 Dec  5 & 44 & 15-783  & 0.37 & J1517-2422 & J1517-2422 & J1553-2422\\
2019 Apr 19 & 49 & 15-740  & 0.64 & J1517-2422 & J1517-2422 & J1551-1755\\
2019 Apr 19 & 48 & 15-740  & 0.60 & J1517-2422 & J1517-2422 & J1626-2951\\
2019 Apr 19 & 48 & 15-740  & 0.57 & J1517-2422 & J1517-2422 & J1626-2951\\
2019 Apr 20 & 46 & 15-740  & 0.43 & J1517-2422 & J1517-2422 & J1553-2422\\
2019 Apr 21 & 46 & 15-740  & 0.74 & J1517-2422 & J1517-2422 & J1553-2422\\
2019 Apr 21 & 47 & 15-740  & 0.82 & J1517-2422 & J1517-2422 & J1553-2422\\
2019 Sep 28 & 50 & 15-2617 & 0.82 & J1517-2422 & J1517-2422 & J1650-2943\\
\enddata
\end{deluxetable*}

\clearpage
\startlongtable
\begin{deluxetable*}{lllllll}
\label{tbl:flux_sample}
\tablecaption{Band 7 continuum flux measurements for the full sample}
\tablehead{
   \colhead{2MASS} &
   \colhead{Flux} &
   \colhead{$\Delta\alpha$} &
   \colhead{$\Delta\delta$} &
   \colhead{Major axis} &
   \colhead{Inclination} &
   \colhead{PA}\\
   \colhead{} &
   \colhead{(mJy)} &
   \colhead{(arcsec)} &
   \colhead{(arcsec)} &
   \colhead{(arcsec)} &
   \colhead{(deg)} &
   \colhead{(deg)}
}
\startdata
J15354856-2958551 & $2.01^{+0.21}_{-0.21}$ & $-0.07^{+0.02}_{-0.02}$ & $-0.00^{+0.02}_{-0.01}$ & $0.10^{+0.07}_{-0.07}$ & $83.5^{+5.5}_{-35.7}$ & $35.5^{+41.1}_{-60.5}$\\
J15442550-2126408 & $-0.23^{+0.15}_{-0.45}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15462696-2443225 & $-0.10^{+0.12}_{-0.12}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15465432-2556520 & $4.71^{+0.35}_{-0.35}$ & $0.07^{+0.02}_{-0.02}$ & $-0.01^{+0.02}_{-0.02}$ & $0.41^{+0.05}_{-0.05}$ & $47.0^{+9.4}_{-13.6}$ & $126.6^{+21.2}_{-17.9}$\\
J15472572-2609185 & $0.23^{+0.11}_{-0.11}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15480853-2507011 & $1.76^{+0.38}_{-0.38}$ & $0.01^{+0.06}_{-0.06}$ & $-0.08^{+0.05}_{-0.05}$ & $0.51^{+0.15}_{-0.11}$ & $71.4^{+13.4}_{-22.1}$ & $46.5^{+28.8}_{-13.5}$\\
J15482445-2235495 & $1.93^{+0.13}_{-0.13}$ & $-0.02^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & $0.22^{+0.04}_{-0.04}$ & $86.0^{+3.8}_{-17.7}$ & $167.3^{+16.1}_{-9.1}$\\
J15485435-2443101 & $2.18^{+0.54}_{-0.54}$ & $-0.10^{+0.10}_{-0.09}$ & $-0.06^{+0.06}_{-0.08}$ & $0.83^{+0.28}_{-0.21}$ & $60.3^{+11.9}_{-23.7}$ & $107.1^{+20.4}_{-44.6}$\\
J15510126-2523100 & $1.86^{+0.27}_{-0.27}$ & $0.02^{+0.03}_{-0.02}$ & $0.00^{+0.03}_{-0.03}$ & $0.32^{+0.05}_{-0.06}$ & $42.5^{+13.8}_{-20.3}$ & $6.5^{+61.1}_{-38.7}$\\
J15514032-2146103 & $0.65^{+0.17}_{-0.17}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15514709-2113234 & $0.96^{+0.22}_{-0.22}$ & $-0.03^{+0.08}_{-0.08}$ & $-0.01^{+0.06}_{-0.06}$ & $0.60^{+0.26}_{-0.18}$ & $81.5^{+7.8}_{-29.5}$ & $52.3^{+38.1}_{-11.0}$\\
J15520884-2723456 & $0.09^{+0.11}_{-0.11}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15521088-2125372 & $0.09^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15524851-2845369 & $-0.00^{+0.12}_{-0.12}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15530132-2114135 & $5.85^{+0.19}_{-0.19}$ & $-0.05^{+0.01}_{-0.01}$ & $-0.00^{+0.01}_{-0.01}$ & $0.05^{+0.04}_{-0.04}$ & $82.6^{+6.0}_{-37.6}$ & $201.6^{+33.6}_{-80.5}$\\
J15534211-2049282 & $3.11^{+0.28}_{-0.28}$ & $-0.19^{+0.02}_{-0.03}$ & $-0.05^{+0.01}_{-0.01}$ & $0.47^{+0.07}_{-0.06}$ & $86.3^{+3.1}_{-9.4}$ & $75.9^{+5.5}_{-5.9}$\\
J15540240-2254587 & $0.53^{+0.10}_{-0.10}$ & $-0.05^{+0.03}_{-0.03}$ & $-0.06^{+0.03}_{-0.03}$ & \nodata & \nodata & \nodata\\
J15551704-2322165 & $0.30^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15554314-2437435 & $-0.10^{+0.11}_{-0.11}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15554883-2512240 & $0.11^{+0.15}_{-0.15}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15562477-2225552 & $0.32^{+0.19}_{-0.19}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15564244-2039339 & $0.03^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15565600-2911349 & $0.13^{+0.11}_{-0.11}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15570146-2046184 & $2.39^{+0.14}_{-0.14}$ & $-0.01^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.21^{+0.03}_{-0.02}$ & $46.4^{+15.5}_{-18.8}$ & $8.9^{+25.9}_{-25.5}$\\
J15570641-2206060 & $0.23^{+0.20}_{-0.20}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15571045-2545307 & $-0.05^{+0.11}_{-0.11}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15572109-2202130 & $1.77^{+0.15}_{-0.15}$ & $-0.05^{+0.02}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & $0.22^{+0.05}_{-0.04}$ & $55.4^{+18.5}_{-22.1}$ & $154.0^{+18.6}_{-34.5}$\\
J15572986-2258438 & $-0.05^{+0.21}_{-0.21}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15573049-1903014 & $1.51^{+0.11}_{-0.11}$ & $-0.01^{+0.01}_{-0.01}$ & $-0.05^{+0.01}_{-0.01}$ & $0.10^{+0.06}_{-0.05}$ & $83.3^{+5.7}_{-34.0}$ & $43.3^{+37.4}_{-44.4}$\\
J15575444-2450424 & $7.33^{+0.48}_{-0.48}$ & $-0.02^{+0.01}_{-0.01}$ & $-0.00^{+0.01}_{-0.01}$ & \nodata & \nodata & \nodata\\
J15581270-2328364 & $0.02^{+0.15}_{-0.15}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15582981-2310077 & $5.93^{+0.21}_{-0.21}$ & $0.07^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & $0.03^{+0.07}_{-0.03}$ & $80.5^{+8.3}_{-32.7}$ & $53.2^{+44.8}_{-71.0}$\\
J15583620-1946135 & $0.55^{+0.13}_{-0.13}$ & $-0.00^{+0.05}_{-0.05}$ & $-0.05^{+0.03}_{-0.03}$ & $0.08^{+0.20}_{-0.08}$ & $83.7^{+5.7}_{-32.7}$ & $105.4^{+68.1}_{-35.2}$\\
J15583692-2257153 & $175.50^{+0.60}_{-0.60}$ & $-0.01^{+0.01}_{-0.01}$ & $-0.04^{+0.01}_{-0.01}$ & \nodata & \nodata & \nodata\\
J15584772-1757595 & $-0.07^{+0.15}_{-0.15}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15590484-2422469 & $2.53^{+0.28}_{-0.28}$ & $-0.10^{+0.02}_{-0.01}$ & $0.13^{+0.02}_{-0.02}$ & $0.35^{+0.09}_{-0.07}$ & $72.4^{+10.6}_{-17.3}$ & $164.3^{+10.4}_{-10.1}$\\
J15591452-2606182 & $-0.15^{+0.12}_{-0.12}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15594231-2945495 & $0.07^{+0.15}_{-0.15}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15594426-2029232 & $0.78^{+0.11}_{-0.11}$ & $0.01^{+0.02}_{-0.02}$ & $-0.07^{+0.02}_{-0.02}$ & $0.04^{+0.10}_{-0.04}$ & $83.9^{+5.4}_{-34.5}$ & $124.1^{+52.9}_{-58.6}$\\
J15594460-2155250 & $0.07^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J15595116-2311044 & $6.39^{+0.15}_{-0.15}$ & $0.01^{+0.01}_{-0.01}$ & $0.00^{+0.01}_{-0.01}$ & $0.24^{+0.01}_{-0.02}$ & $38.5^{+6.3}_{-8.9}$ & $94.0^{+13.5}_{-12.4}$\\
J15595759-1812234 & $1.28^{+0.12}_{-0.12}$ & $0.07^{+0.02}_{-0.02}$ & $-0.00^{+0.01}_{-0.01}$ & $0.15^{+0.07}_{-0.07}$ & $83.3^{+6.4}_{-29.2}$ & $94.1^{+37.9}_{-24.1}$\\
J16001330-2418106 & $-0.08^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16001730-2236504 & $0.13^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16001844-2230114 & $4.16^{+0.25}_{-0.25}$ & $-0.05^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.15^{+0.03}_{-0.04}$ & $54.1^{+31.4}_{-13.8}$ & $11.0^{+29.9}_{-35.3}$\\
J16002945-2022536 & $0.04^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16011398-2516281 & $0.31^{+0.12}_{-0.12}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16012268-2408003 & $9.38^{+0.31}_{-0.31}$ & $0.05^{+0.01}_{-0.01}$ & $-0.05^{+0.01}_{-0.01}$ & $0.33^{+0.02}_{-0.02}$ & $29.2^{+7.7}_{-11.1}$ & $59.9^{+21.4}_{-25.0}$\\
J16012652-2301343 & $0.10^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16012902-2509069 & $0.36^{+0.11}_{-0.11}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16014086-2258103 & $3.95^{+0.26}_{-0.26}$ & $-0.06^{+0.01}_{-0.01}$ & $0.00^{+0.01}_{-0.01}$ & $0.19^{+0.04}_{-0.04}$ & $73.4^{+15.1}_{-20.4}$ & $24.3^{+20.0}_{-16.9}$\\
J16014157-2111380 & $0.62^{+0.15}_{-0.15}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16020039-2221237 & $-0.03^{+0.15}_{-0.15}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16020287-2236139 & $-0.11^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16020429-2231468 & $0.91^{+0.15}_{-0.15}$ & $-0.03^{+0.03}_{-0.03}$ & $-0.06^{+0.02}_{-0.03}$ & $0.22^{+0.10}_{-0.09}$ & $62.0^{+21.3}_{-23.3}$ & $99.2^{+49.8}_{-51.8}$\\
J16020517-2331070 & $0.13^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16020757-2257467 & $5.13^{+0.28}_{-0.28}$ & $-0.02^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.25^{+0.03}_{-0.03}$ & $56.2^{+11.3}_{-12.1}$ & $81.8^{+12.5}_{-10.9}$\\
J16023587-2320170 & $0.12^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16024152-2138245 & $10.68^{+0.24}_{-0.24}$ & $0.03^{+0.01}_{-0.01}$ & $-0.05^{+0.01}_{-0.01}$ & $0.11^{+0.03}_{-0.03}$ & $39.0^{+17.0}_{-16.2}$ & $153.6^{+27.6}_{-38.4}$\\
J16025123-2401574 & $0.09^{+0.15}_{-0.15}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16025431-1805300 & $2.97^{+0.15}_{-0.15}$ & $-0.01^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.26^{+0.03}_{-0.03}$ & $64.6^{+10.2}_{-11.8}$ & $109.6^{+10.3}_{-7.8}$\\
J16025855-2256495 & $0.02^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16030161-2207523 & $3.05^{+0.19}_{-0.19}$ & $0.03^{+0.01}_{-0.01}$ & $-0.03^{+0.01}_{-0.01}$ & $0.11^{+0.05}_{-0.05}$ & $71.1^{+16.7}_{-26.2}$ & $58.8^{+56.6}_{-34.9}$\\
J16031329-2112569 & $0.05^{+0.13}_{-0.13}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16032225-2413111 & $2.52^{+0.20}_{-0.20}$ & $-0.04^{+0.01}_{-0.01}$ & $-0.00^{+0.01}_{-0.01}$ & $0.09^{+0.05}_{-0.08}$ & $83.6^{+5.4}_{-34.7}$ & $71.1^{+56.6}_{-41.0}$\\
J16032277-2238206 & $0.49^{+0.09}_{-0.09}$ & $-0.09^{+0.04}_{-0.04}$ & $0.01^{+0.03}_{-0.04}$ & \nodata & \nodata & \nodata\\
J16032625-2155378 & $0.40^{+0.09}_{-0.09}$ & $-0.04^{+0.04}_{-0.04}$ & $-0.08^{+0.03}_{-0.03}$ & \nodata & \nodata & \nodata\\
J16035228-2321076 & $1.35^{+0.13}_{-0.13}$ & $-0.00^{+0.02}_{-0.01}$ & $-0.03^{+0.01}_{-0.01}$ & $0.15^{+0.05}_{-0.05}$ & $56.5^{+23.5}_{-21.5}$ & $94.5^{+49.9}_{-50.9}$\\
J16035767-2031055 & $5.83^{+0.86}_{-0.86}$ & $0.07^{+0.02}_{-0.02}$ & $-0.00^{+0.04}_{-0.04}$ & $0.54^{+0.16}_{-0.16}$ & $74.6^{+13.7}_{-12.1}$ & $6.4^{+13.8}_{-11.7}$\\
J16035793-1942108 & $2.99^{+0.69}_{-0.69}$ & $-0.01^{+0.04}_{-0.04}$ & $-0.03^{+0.04}_{-0.05}$ & $0.63^{+0.21}_{-0.15}$ & $53.3^{+14.0}_{-19.7}$ & $25.4^{+25.0}_{-33.3}$\\
J16041416-2129151 & $5.94^{+0.14}_{-0.14}$ & $-0.01^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.16^{+0.01}_{-0.01}$ & $30.1^{+9.5}_{-14.2}$ & $23.2^{+37.6}_{-36.6}$\\
J16041740-1942287 & $0.84^{+0.16}_{-0.16}$ & $0.04^{+0.03}_{-0.03}$ & $0.02^{+0.03}_{-0.02}$ & $0.02^{+0.10}_{-0.02}$ & $83.8^{+5.3}_{-34.7}$ & $93.6^{+56.9}_{-61.5}$\\
J16041792-1941505 & $0.21^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16041893-2430392 & $6.50^{+0.30}_{-0.30}$ & $0.01^{+0.01}_{-0.01}$ & $0.02^{+0.01}_{-0.01}$ & $0.40^{+0.03}_{-0.03}$ & $63.6^{+4.0}_{-4.7}$ & $67.2^{+3.7}_{-4.2}$\\
J16042165-2130284 & $217.40^{+0.73}_{-0.73}$ & $-0.02^{+0.01}_{-0.01}$ & $0.05^{+0.01}_{-0.01}$ & \nodata & \nodata & \nodata\\
J16043916-1942459 & $0.36^{+0.15}_{-0.15}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16044876-1748393 & $0.11^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16050231-1941554 & $-0.34^{+0.15}_{-0.15}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16050647-1734020 & $-0.03^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16050844-1947070 & $0.54^{+0.09}_{-0.09}$ & $-0.00^{+0.04}_{-0.04}$ & $-0.05^{+0.04}_{-0.03}$ & \nodata & \nodata & \nodata\\
J16052076-1821367 & $-0.15^{+0.13}_{-0.13}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16052157-1821412 & $45.43^{+0.31}_{-0.31}$ & $0.02^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.49^{+0.01}_{-0.01}$ & $62.2^{+1.1}_{-1.1}$ & $155.1^{+24.9}_{-0.6}$\\
J16052459-1954419 & $-0.15^{+0.15}_{-0.15}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16052556-2035397 & $0.06^{+0.18}_{-0.18}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16052661-1957050 & $-0.02^{+0.15}_{-0.15}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16052730-2614090 & $0.01^{+0.12}_{-0.12}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16052787-2115510 & $0.06^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16052875-2655496 & $0.55^{+0.12}_{-0.12}$ & $-0.05^{+0.05}_{-0.05}$ & $0.19^{+0.03}_{-0.04}$ & \nodata & \nodata & \nodata\\
J16053215-1933159 & $0.24^{+0.20}_{-0.20}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16054540-2023088 & $11.01^{+0.26}_{-0.26}$ & $-0.03^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.07^{+0.04}_{-0.04}$ & $46.0^{+29.0}_{-19.4}$ & $30.8^{+25.5}_{-78.2}$\\
J16055863-1949029 & $-0.08^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16060061-1957114 & $0.09^{+0.14}_{-0.14}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16060215-2003142 & $0.32^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16061144-1935405 & $1.56^{+0.14}_{-0.14}$ & $0.02^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & $0.22^{+0.07}_{-0.05}$ & $86.2^{+3.8}_{-14.8}$ & $22.4^{+10.4}_{-13.8}$\\
J16061330-2212537 & $-0.28^{+0.13}_{-0.13}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16062196-1928445 & $4.87^{+0.78}_{-0.78}$ & $-0.04^{+0.04}_{-0.04}$ & $0.05^{+0.04}_{-0.03}$ & $0.34^{+0.14}_{-0.13}$ & $83.5^{+6.2}_{-30.4}$ & $123.0^{+22.7}_{-39.5}$\\
J16062277-2011243 & $0.55^{+0.13}_{-0.13}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16062383-1807183 & $5.23^{+0.15}_{-0.15}$ & $-0.04^{+0.01}_{-0.01}$ & $-0.03^{+0.01}_{-0.01}$ & $0.19^{+0.02}_{-0.01}$ & $34.1^{+9.2}_{-14.0}$ & $90.0^{+27.9}_{-27.2}$\\
J16062861-2121297 & $12.42^{+0.17}_{-0.17}$ & $-0.03^{+0.01}_{-0.01}$ & $-0.04^{+0.01}_{-0.01}$ & $0.23^{+0.01}_{-0.01}$ & $28.6^{+5.9}_{-8.1}$ & $105.3^{+13.7}_{-16.3}$\\
J16063539-2516510 & $2.06^{+0.27}_{-0.27}$ & $-0.01^{+0.02}_{-0.01}$ & $-0.01^{+0.02}_{-0.02}$ & $0.23^{+0.07}_{-0.09}$ & $83.5^{+5.9}_{-28.8}$ & $17.3^{+33.3}_{-21.2}$\\
J16064102-2455489 & $3.50^{+0.25}_{-0.25}$ & $-0.06^{+0.01}_{-0.01}$ & $0.02^{+0.01}_{-0.01}$ & $0.17^{+0.04}_{-0.04}$ & $48.6^{+20.7}_{-21.9}$ & $87.5^{+40.1}_{-37.4}$\\
J16064115-2517044 & $-0.00^{+0.15}_{-0.15}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16064385-1908056 & $0.21^{+0.18}_{-0.18}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16064794-1841437 & $119.05^{+1.07}_{-1.07}$ & $-0.01^{+0.01}_{-0.01}$ & $-0.04^{+0.01}_{-0.01}$ & \nodata & \nodata & \nodata\\
J16070014-2033092 & $0.34^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16070211-2019387 & $0.37^{+0.21}_{-0.21}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16070304-2331460 & $8.98^{+0.14}_{-0.14}$ & $0.03^{+0.01}_{-0.01}$ & $-0.04^{+0.01}_{-0.01}$ & $0.20^{+0.01}_{-0.01}$ & $53.2^{+6.4}_{-5.4}$ & $17.8^{+6.5}_{-4.9}$\\
J16070873-1927341 & $0.20^{+0.17}_{-0.17}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16071403-1702425 & $0.02^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16071971-2020555 & $0.20^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16072625-2432079 & $13.70^{+0.31}_{-0.31}$ & $-0.07^{+0.01}_{-0.01}$ & $0.02^{+0.01}_{-0.01}$ & $0.14^{+0.01}_{-0.02}$ & $50.0^{+13.0}_{-18.0}$ & $150.4^{+14.5}_{-19.4}$\\
J16072682-1855239 & $0.09^{+0.10}_{-0.10}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16072747-2059442 & $2.19^{+0.15}_{-0.15}$ & $0.05^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.02^{+0.07}_{-0.01}$ & $83.9^{+5.3}_{-35.0}$ & $29.0^{+50.4}_{-58.3}$\\
J16072863-2630130 & $0.18^{+0.11}_{-0.11}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16072955-2308221 & $7.15^{+0.13}_{-0.13}$ & $-0.02^{+0.01}_{-0.01}$ & $0.02^{+0.01}_{-0.01}$ & $0.12^{+0.01}_{-0.01}$ & $30.1^{+13.1}_{-14.1}$ & $30.8^{+52.1}_{-40.6}$\\
J16073939-1917472 & $0.01^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16075796-2040087 & $23.90^{+0.20}_{-0.20}$ & $0.04^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.08^{+0.01}_{-0.01}$ & $65.8^{+14.8}_{-10.3}$ & $1.4^{+7.7}_{-0.9}$\\
J16080555-2218070 & $0.12^{+0.13}_{-0.13}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16081566-2222199 & $1.58^{+0.27}_{-0.27}$ & $0.06^{+0.02}_{-0.02}$ & $-0.02^{+0.04}_{-0.04}$ & $0.44^{+0.13}_{-0.12}$ & $87.1^{+2.9}_{-9.8}$ & $171.5^{+12.5}_{-7.4}$\\
J16082324-1930009 & $43.64^{+0.80}_{-0.80}$ & $-0.14^{+0.01}_{-0.01}$ & $0.03^{+0.01}_{-0.01}$ & $0.40^{+0.01}_{-0.01}$ & $71.4^{+5.3}_{-5.0}$ & $124.1^{+2.2}_{-2.7}$\\
J16082733-2217292 & $0.60^{+0.09}_{-0.09}$ & $-0.04^{+0.02}_{-0.03}$ & $-0.00^{+0.02}_{-0.02}$ & $0.02^{+0.09}_{-0.02}$ & $84.0^{+5.4}_{-33.8}$ & $63.0^{+34.5}_{-76.3}$\\
J16082751-1949047 & $0.75^{+0.15}_{-0.15}$ & $0.01^{+0.05}_{-0.06}$ & $-0.09^{+0.04}_{-0.05}$ & \nodata & \nodata & \nodata\\
J16082870-2137198 & $0.69^{+0.22}_{-0.22}$ & $-0.06^{+0.07}_{-0.05}$ & $-0.08^{+0.06}_{-0.07}$ & $0.38^{+0.24}_{-0.15}$ & $56.8^{+21.6}_{-22.4}$ & $172.5^{+58.0}_{-47.8}$\\
J16083319-2015549 & $1.30^{+0.14}_{-0.14}$ & $0.01^{+0.02}_{-0.02}$ & $-0.02^{+0.02}_{-0.02}$ & $0.25^{+0.08}_{-0.06}$ & $67.8^{+18.8}_{-20.1}$ & $62.5^{+24.5}_{-16.6}$\\
J16083455-2211559 & $0.15^{+0.13}_{-0.13}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16084836-2341209 & $1.99^{+0.11}_{-0.11}$ & $0.00^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.10^{+0.04}_{-0.06}$ & $75.6^{+12.9}_{-28.7}$ & $161.7^{+58.0}_{-37.9}$\\
J16084894-2400045 & $-0.10^{+0.15}_{-0.15}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16090002-1908368 & $1.81^{+0.16}_{-0.16}$ & $0.04^{+0.03}_{-0.02}$ & $0.06^{+0.02}_{-0.01}$ & $0.03^{+0.13}_{-0.02}$ & $82.5^{+6.5}_{-33.6}$ & $104.7^{+59.0}_{-50.0}$\\
J16090071-2029086 & $1.07^{+0.12}_{-0.12}$ & $-0.01^{+0.02}_{-0.02}$ & $0.00^{+0.02}_{-0.01}$ & $0.14^{+0.06}_{-0.06}$ & $66.9^{+20.2}_{-23.6}$ & $76.3^{+38.1}_{-67.9}$\\
J16090075-1908526 & $47.21^{+1.00}_{-1.00}$ & $0.04^{+0.01}_{-0.01}$ & $-0.09^{+0.01}_{-0.01}$ & $0.31^{+0.02}_{-0.02}$ & $54.3^{+5.4}_{-5.5}$ & $153.8^{+6.9}_{-5.9}$\\
J16090451-2224523 & $0.05^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16092136-2139342 & $0.88^{+0.19}_{-0.06}$ & $-0.06^{+0.02}_{-0.02}$ & $-0.02^{+0.01}_{-0.01}$ & $0.04^{+0.17}_{-0.04}$ & $85.2^{+4.8}_{-26.6}$ & $104.5^{+32.1}_{-41.3}$\\
J16093164-2229224 & $10.73^{+0.13}_{-0.13}$ & $0.02^{+0.01}_{-0.01}$ & $0.00^{+0.01}_{-0.01}$ & $0.14^{+0.01}_{-0.01}$ & $57.8^{+9.7}_{-8.2}$ & $31.4^{+7.4}_{-5.9}$\\
J16093558-1828232 & $0.56^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16093653-1848009 & $1.27^{+0.18}_{-0.18}$ & $0.02^{+0.02}_{-0.02}$ & $0.01^{+0.02}_{-0.03}$ & $0.27^{+0.09}_{-0.09}$ & $64.8^{+17.3}_{-25.9}$ & $164.0^{+37.1}_{-30.0}$\\
J16093730-2027250 & $0.17^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16094098-2217594 & $0.33^{+0.13}_{-0.13}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16095361-1754474 & $0.98^{+0.21}_{-0.21}$ & $-0.00^{+0.03}_{-0.03}$ & $-0.01^{+0.04}_{-0.04}$ & $0.05^{+0.19}_{-0.04}$ & $83.7^{+5.8}_{-32.7}$ & $147.3^{+45.0}_{-54.5}$\\
J16095441-1906551 & $0.01^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16095933-1800090 & $0.51^{+0.18}_{-0.18}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16101100-1946040 & $-0.04^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16101264-2104446 & $73.40^{+0.77}_{-0.77}$ & $0.02^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & \nodata & \nodata & \nodata\\
J16101473-1919095 & $0.07^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16101888-2502325 & $0.28^{+0.14}_{-0.14}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16101903-2124251 & $0.69^{+0.10}_{-0.10}$ & $0.06^{+0.02}_{-0.02}$ & $-0.02^{+0.02}_{-0.02}$ & $0.11^{+0.07}_{-0.08}$ & $80.7^{+7.9}_{-33.7}$ & $80.3^{+35.0}_{-76.4}$\\
J16102174-1904067 & $0.05^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16102819-1910444 & $0.11^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16102857-1904469 & $0.16^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16103956-1916524 & $0.06^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16104202-2101319 & $0.26^{+0.13}_{-0.13}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16104391-2032025 & $0.08^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16104636-1840598 & $1.95^{+0.20}_{-0.20}$ & $-0.03^{+0.02}_{-0.01}$ & $-0.02^{+0.01}_{-0.01}$ & $0.06^{+0.07}_{-0.05}$ & $83.2^{+5.7}_{-36.5}$ & $108.1^{+45.3}_{-69.5}$\\
J16105011-2157481 & $2.45^{+0.09}_{-0.09}$ & $0.03^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & $0.03^{+0.05}_{-0.03}$ & $84.1^{+5.2}_{-34.8}$ & $80.5^{+34.6}_{-69.8}$\\
J16105240-1937344 & $0.17^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16105691-2204515 & $1.06^{+0.09}_{-0.09}$ & $-0.02^{+0.02}_{-0.02}$ & $-0.02^{+0.01}_{-0.01}$ & $0.02^{+0.08}_{-0.01}$ & $83.0^{+6.0}_{-34.4}$ & $105.1^{+44.4}_{-72.3}$\\
J16111095-1933320 & $-0.14^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16111237-1927374 & $3.47^{+0.14}_{-0.14}$ & $-0.00^{+0.01}_{-0.01}$ & $0.00^{+0.01}_{-0.01}$ & $0.16^{+0.03}_{-0.02}$ & $53.3^{+14.0}_{-19.1}$ & $121.8^{+18.4}_{-21.1}$\\
J16111330-2019029 & $7.27^{+0.22}_{-0.22}$ & $-0.04^{+0.01}_{-0.01}$ & $-0.03^{+0.01}_{-0.01}$ & $0.05^{+0.03}_{-0.04}$ & $83.4^{+5.5}_{-35.0}$ & $85.4^{+49.5}_{-49.6}$\\
J16111534-1757214 & $0.14^{+0.17}_{-0.17}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16111705-2213085 & $5.21^{+0.10}_{-0.10}$ & $0.01^{+0.01}_{-0.01}$ & $-0.02^{+0.01}_{-0.01}$ & $0.03^{+0.05}_{-0.02}$ & $84.4^{+5.6}_{-26.7}$ & $140.1^{+37.8}_{-30.2}$\\
J16111742-1918285 & $0.40^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16111907-2319202 & $-0.10^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16112057-1820549 & $-0.08^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16112601-2631558 & $0.21^{+0.11}_{-0.11}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16113134-1838259 & $902.70^{+4.47}_{-4.47}$ & $0.02^{+0.01}_{-0.01}$ & $-0.05^{+0.01}_{-0.01}$ & $0.44^{+0.01}_{-0.01}$ & $23.9^{+1.1}_{-1.3}$ & $113.4^{+3.1}_{-3.2}$\\
J16114534-1928132 & $1.32^{+0.14}_{-0.14}$ & $-0.00^{+0.02}_{-0.02}$ & $-0.02^{+0.01}_{-0.02}$ & $0.18^{+0.06}_{-0.06}$ & $61.2^{+23.5}_{-20.8}$ & $145.1^{+28.7}_{-51.5}$\\
J16114612-1907429 & $0.11^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16115091-2012098 & $0.65^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16120239-1926218 & $4.09^{+0.15}_{-0.15}$ & $-0.03^{+0.01}_{-0.01}$ & $0.03^{+0.01}_{-0.01}$ & $0.28^{+0.02}_{-0.02}$ & $71.2^{+7.2}_{-8.4}$ & $164.2^{+5.9}_{-4.4}$\\
J16120505-2043404 & $0.13^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16120668-3010270 & $57.43^{+1.22}_{-1.22}$ & $0.05^{+0.01}_{-0.01}$ & $0.16^{+0.01}_{-0.01}$ & \nodata & \nodata & \nodata\\
J16121242-1907191 & $0.49^{+0.08}_{-0.08}$ & $0.07^{+0.04}_{-0.03}$ & $-0.04^{+0.03}_{-0.03}$ & \nodata & \nodata & \nodata\\
J16122737-2009596 & $0.50^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16123352-2543281 & $0.02^{+0.12}_{-0.12}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16123414-2144500 & $0.33^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16123916-1859284 & $9.45^{+0.34}_{-0.34}$ & $-0.05^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.20^{+0.02}_{-0.02}$ & $36.7^{+10.3}_{-14.9}$ & $109.0^{+26.3}_{-30.4}$\\
J16124893-1800525 & $0.37^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16125533-2319456 & $0.01^{+0.13}_{-0.13}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16130627-2606107 & $-0.14^{+0.11}_{-0.11}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16130982-2302184 & $0.14^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16130996-1904269 & $0.33^{+0.17}_{-0.17}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16132190-2136136 & $16.79^{+0.16}_{-0.16}$ & $0.01^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & $0.14^{+0.01}_{-0.01}$ & $30.3^{+6.6}_{-11.7}$ & $178.3^{+19.7}_{-22.0}$\\
J16133650-2503473 & $0.67^{+0.20}_{-0.20}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16134880-2509006 & $1.65^{+0.09}_{-0.09}$ & $0.00^{+0.01}_{-0.01}$ & $-0.00^{+0.01}_{-0.01}$ & $0.09^{+0.04}_{-0.03}$ & $73.5^{+14.9}_{-23.8}$ & $85.7^{+18.6}_{-45.5}$\\
J16135434-2320342 & $8.21^{+0.20}_{-0.20}$ & $0.01^{+0.01}_{-0.01}$ & $0.00^{+0.01}_{-0.01}$ & $0.08^{+0.02}_{-0.03}$ & $51.0^{+27.8}_{-19.0}$ & $48.4^{+39.4}_{-54.2}$\\
J16140792-1938292 & $57.50^{+0.73}_{-0.73}$ & $0.02^{+0.01}_{-0.01}$ & $-0.02^{+0.01}_{-0.01}$ & \nodata & \nodata & \nodata\\
J16141107-2305362 & $5.05^{+0.20}_{-0.20}$ & $0.15^{+0.01}_{-0.01}$ & $-0.08^{+0.01}_{-0.01}$ & $0.16^{+0.04}_{-0.05}$ & $52.4^{+29.7}_{-17.3}$ & $43.2^{+39.8}_{-55.0}$\\
J16142029-1906481 & $41.45^{+0.26}_{-0.26}$ & $-0.08^{+0.01}_{-0.01}$ & $0.05^{+0.01}_{-0.01}$ & $0.18^{+0.01}_{-0.01}$ & $28.7^{+8.1}_{-11.1}$ & $19.8^{+21.9}_{-17.2}$\\
J16142091-1906051 & $1.87^{+0.18}_{-0.18}$ & $0.03^{+0.02}_{-0.02}$ & $0.04^{+0.02}_{-0.02}$ & $0.39^{+0.09}_{-0.06}$ & $53.4^{+12.5}_{-22.9}$ & $147.3^{+15.1}_{-38.9}$\\
J16142893-1857224 & $0.08^{+0.16}_{-0.16}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16143367-1900133 & $1.33^{+0.19}_{-0.19}$ & $-0.06^{+0.02}_{-0.02}$ & $-0.06^{+0.02}_{-0.02}$ & $0.02^{+0.11}_{-0.02}$ & $82.8^{+6.4}_{-32.8}$ & $47.3^{+61.1}_{-47.1}$\\
J16145024-2100599 & $33.04^{+0.24}_{-0.24}$ & $0.02^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & $0.36^{+0.01}_{-0.01}$ & $33.1^{+2.2}_{-2.1}$ & $180.7^{+0.1}_{-13.3}$\\
J16145026-2332397 & $1.35^{+0.12}_{-0.12}$ & $0.03^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & $0.17^{+0.07}_{-0.07}$ & $83.9^{+4.9}_{-36.5}$ & $39.7^{+45.2}_{-34.0}$\\
J16145131-2308515 & $0.28^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16145244-2513523 & $-0.04^{+0.07}_{-0.07}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16145918-2750230 & $0.08^{+0.19}_{-0.19}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16145928-2459308 & $0.04^{+0.13}_{-0.13}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16150095-2733553 & $0.24^{+0.11}_{-0.11}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16150753-2420204 & $0.05^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16151239-2420091 & $0.08^{+0.14}_{-0.14}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16152752-1847097 & $74.66^{+0.56}_{-0.56}$ & $0.03^{+0.01}_{-0.01}$ & $0.04^{+0.01}_{-0.01}$ & $0.76^{+0.01}_{-0.01}$ & $74.3^{+0.4}_{-0.4}$ & $161.8^{+0.5}_{-0.3}$\\
J16153220-2010236 & $0.02^{+0.10}_{-0.10}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16153341-1854249 & $0.15^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16153456-2242421 & $12.84^{+0.31}_{-0.31}$ & $0.02^{+0.01}_{-0.01}$ & $0.00^{+0.01}_{-0.01}$ & $0.12^{+0.05}_{-0.05}$ & $49.4^{+16.2}_{-19.2}$ & $161.7^{+17.4}_{-24.2}$\\
J16154416-1921171 & $23.88^{+0.25}_{-0.25}$ & $-0.06^{+0.01}_{-0.01}$ & $-0.04^{+0.01}_{-0.01}$ & $0.07^{+0.01}_{-0.01}$ & $50.7^{+18.6}_{-23.8}$ & $101.1^{+31.3}_{-30.2}$\\
J16154533-2110294 & $0.44^{+0.08}_{-0.08}$ & $0.10^{+0.04}_{-0.03}$ & $-0.03^{+0.03}_{-0.04}$ & \nodata & \nodata & \nodata\\
J16154914-2213117 & $0.27^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16160448-2932400 & $-0.08^{+0.11}_{-0.11}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16160602-2528217 & $-0.04^{+0.07}_{-0.07}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16161423-2643148 & $-0.12^{+0.12}_{-0.12}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16162531-2412057 & $1.42^{+0.11}_{-0.11}$ & $0.01^{+0.01}_{-0.01}$ & $-0.02^{+0.01}_{-0.01}$ & $0.12^{+0.04}_{-0.08}$ & $81.8^{+7.2}_{-34.2}$ & $29.9^{+67.8}_{-32.4}$\\
J16163345-2521505 & $2.76^{+0.31}_{-0.31}$ & $0.05^{+0.02}_{-0.03}$ & $0.04^{+0.02}_{-0.02}$ & $0.48^{+0.08}_{-0.06}$ & $64.4^{+9.0}_{-9.3}$ & $64.6^{+8.4}_{-10.2}$\\
J16164689-2033323 & $0.40^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16165083-2009081 & $26.13^{+0.20}_{-0.20}$ & $-0.02^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.14^{+0.01}_{-0.01}$ & $22.3^{+6.1}_{-10.5}$ & $100.9^{+27.0}_{-36.3}$\\
J16165556-2014219 & $0.19^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16171889-2230017 & $2.49^{+0.10}_{-0.10}$ & $0.08^{+0.01}_{-0.01}$ & $-0.03^{+0.01}_{-0.01}$ & $0.05^{+0.04}_{-0.04}$ & $83.2^{+5.6}_{-35.4}$ & $104.8^{+44.7}_{-61.1}$\\
J16172756-2517222 & $0.21^{+0.07}_{-0.07}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16175432-2543435 & $0.23^{+0.07}_{-0.07}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16180868-2547126 & $0.33^{+0.07}_{-0.07}$ & $0.09^{+0.06}_{-0.05}$ & $-0.00^{+0.06}_{-0.03}$ & \nodata & \nodata & \nodata\\
J16181445-2319251 & $4.06^{+0.13}_{-0.13}$ & $0.01^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & $0.16^{+0.02}_{-0.03}$ & $46.3^{+15.5}_{-18.1}$ & $104.3^{+20.6}_{-26.7}$\\
J16181618-2619080 & $0.07^{+0.14}_{-0.14}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16181811-2221150 & $0.16^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16181904-2028479 & $4.81^{+0.17}_{-0.17}$ & $0.01^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.06^{+0.02}_{-0.05}$ & $83.8^{+4.9}_{-37.3}$ & $90.0^{+44.0}_{-60.6}$\\
J16182735-2009533 & $1.43^{+0.13}_{-0.13}$ & $0.04^{+0.02}_{-0.02}$ & $-0.01^{+0.01}_{-0.01}$ & $0.18^{+0.07}_{-0.07}$ & $58.9^{+27.0}_{-17.4}$ & $61.0^{+66.4}_{-24.3}$\\
J16183317-2517504 & $1.39^{+0.08}_{-0.08}$ & $-0.01^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.08^{+0.04}_{-0.03}$ & $85.1^{+4.9}_{-19.9}$ & $56.5^{+17.5}_{-24.4}$\\
J16185228-2516149 & $0.18^{+0.07}_{-0.07}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16185277-2259537 & $-0.02^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16185382-2053182 & $0.22^{+0.09}_{-0.09}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16191008-2432088 & $3.56^{+0.10}_{-0.10}$ & $0.01^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & $0.16^{+0.02}_{-0.02}$ & $49.2^{+9.7}_{-11.5}$ & $54.2^{+12.0}_{-20.7}$\\
J16191936-2329192 & $0.15^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16192288-2135037 & $1.23^{+0.13}_{-0.13}$ & $0.04^{+0.02}_{-0.02}$ & $-0.06^{+0.02}_{-0.02}$ & $0.26^{+0.09}_{-0.11}$ & $85.9^{+4.1}_{-14.5}$ & $132.4^{+16.6}_{-13.2}$\\
J16193570-1950426 & $56.12^{+0.46}_{-0.46}$ & $0.01^{+0.01}_{-0.01}$ & $-0.04^{+0.01}_{-0.01}$ & $0.35^{+0.01}_{-0.01}$ & $66.5^{+1.1}_{-1.2}$ & $120.9^{+1.0}_{-1.0}$\\
J16194711-2203112 & $0.27^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16194836-2212519 & $0.00^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16200357-2419396 & $0.28^{+0.07}_{-0.07}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16200616-2212385 & $0.09^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16201053-2139090 & $1.04^{+0.11}_{-0.11}$ & $0.03^{+0.02}_{-0.02}$ & $-0.00^{+0.02}_{-0.02}$ & $0.18^{+0.07}_{-0.09}$ & $74.2^{+14.1}_{-28.7}$ & $153.1^{+50.1}_{-40.9}$\\
J16201949-2337412 & $0.77^{+0.10}_{-0.10}$ & $-0.07^{+0.02}_{-0.02}$ & $0.15^{+0.02}_{-0.02}$ & $0.06^{+0.09}_{-0.05}$ & $84.3^{+5.1}_{-33.6}$ & $9.1^{+54.3}_{-45.6}$\\
J16202291-2227041 & $1.22^{+0.16}_{-0.16}$ & $0.02^{+0.04}_{-0.04}$ & $-0.02^{+0.02}_{-0.02}$ & $0.41^{+0.14}_{-0.09}$ & $68.6^{+12.2}_{-17.1}$ & $80.2^{+20.1}_{-13.8}$\\
J16202863-2442087 & $5.89^{+0.18}_{-0.18}$ & $0.06^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & $0.52^{+0.02}_{-0.03}$ & $44.4^{+4.6}_{-4.8}$ & $179.1^{+0.7}_{-3.8}$\\
J16203960-2634284 & $84.87^{+0.62}_{-0.62}$ & $-0.01^{+0.01}_{-0.01}$ & $0.03^{+0.01}_{-0.01}$ & \nodata & \nodata & \nodata\\
J16204233-2431473 & $-0.04^{+0.07}_{-0.07}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16204468-2431384 & $0.05^{+0.07}_{-0.07}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16212930-2537567 & $0.05^{+0.07}_{-0.07}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16213469-2612269 & $129.39^{+0.43}_{-0.43}$ & $0.03^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & $0.41^{+0.01}_{-0.01}$ & $49.3^{+0.5}_{-0.5}$ & $45.0^{+0.6}_{-0.6}$\\
J16215466-2043091 & $-0.00^{+0.14}_{-0.14}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16215472-2752053 & $28.99^{+0.17}_{-0.17}$ & $0.01^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & $0.30^{+0.01}_{-0.03}$ & $63.3^{+1.6}_{-15.1}$ & $27.1^{+0.5}_{-27.1}$\\
J16215741-2238180 & $4.03^{+0.14}_{-0.14}$ & $-0.00^{+0.01}_{-0.01}$ & $-0.02^{+0.01}_{-0.01}$ & $0.10^{+0.03}_{-0.03}$ & $55.0^{+22.2}_{-24.2}$ & $97.4^{+39.5}_{-55.2}$\\
J16220194-2245410 & $0.27^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16220961-1953005 & $-0.01^{+0.17}_{-0.17}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16221000-2409118 & $0.00^{+0.07}_{-0.07}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16221481-2045398 & $0.07^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16221532-2511349 & $31.60^{+0.16}_{-0.16}$ & $-0.01^{+0.01}_{-0.01}$ & $-0.00^{+0.01}_{-0.01}$ & $0.29^{+0.01}_{-0.01}$ & $53.6^{+1.0}_{-1.0}$ & $18.1^{+1.1}_{-1.1}$\\
J16222160-2217307 & $1.77^{+0.10}_{-0.10}$ & $0.02^{+0.01}_{-0.01}$ & $0.03^{+0.01}_{-0.01}$ & $0.08^{+0.02}_{-0.07}$ & $83.6^{+5.2}_{-35.7}$ & $101.3^{+62.1}_{-44.4}$\\
J16222982-2002472 & $34.15^{+0.29}_{-0.29}$ & $0.02^{+0.01}_{-0.01}$ & $-0.00^{+0.01}_{-0.01}$ & $0.16^{+0.01}_{-0.01}$ & $34.6^{+5.0}_{-5.8}$ & $167.5^{+7.0}_{-11.3}$\\
J16230761-2516339 & $0.64^{+0.16}_{-0.16}$ & $0.05^{+0.07}_{-0.07}$ & $0.04^{+0.05}_{-0.06}$ & $0.40^{+0.26}_{-0.17}$ & $71.6^{+17.0}_{-25.1}$ & $49.5^{+51.2}_{-44.6}$\\
J16230783-2300596 & $-0.04^{+0.13}_{-0.13}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16231145-2517357 & $14.77^{+0.11}_{-0.11}$ & $-0.00^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.15^{+0.01}_{-0.01}$ & $38.5^{+4.0}_{-3.6}$ & $126.3^{+6.9}_{-5.5}$\\
J16235385-2946401 & $-0.04^{+0.13}_{-0.13}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16235468-2515392 & $3.40^{+0.11}_{-0.11}$ & $0.06^{+0.01}_{-0.01}$ & $-0.02^{+0.01}_{-0.01}$ & $0.32^{+0.02}_{-0.02}$ & $77.1^{+4.0}_{-4.1}$ & $116.3^{+3.1}_{-3.2}$\\
J16251521-2511540 & $2.35^{+0.08}_{-0.08}$ & $-0.06^{+0.01}_{-0.01}$ & $-0.03^{+0.01}_{-0.01}$ & $0.05^{+0.03}_{-0.02}$ & $74.8^{+14.2}_{-23.8}$ & $106.5^{+44.4}_{-30.4}$\\
J16252883-2607538 & $0.14^{+0.07}_{-0.07}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16253798-1943162 & $34.00^{+0.36}_{-0.36}$ & $0.00^{+0.01}_{-0.01}$ & $-0.02^{+0.01}_{-0.01}$ & $0.53^{+0.01}_{-0.01}$ & $75.5^{+0.9}_{-1.1}$ & $71.3^{+0.8}_{-0.8}$\\
J16253849-2613540 & $7.62^{+0.10}_{-0.10}$ & $-0.01^{+0.01}_{-0.01}$ & $0.00^{+0.01}_{-0.01}$ & $0.13^{+0.01}_{-0.01}$ & $42.6^{+7.8}_{-8.5}$ & $171.8^{+10.7}_{-11.3}$\\
J16254322-2230026 & $0.21^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16261080-2525125 & $0.02^{+0.07}_{-0.07}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16262925-2507041 & $0.37^{+0.07}_{-0.07}$ & $0.05^{+0.03}_{-0.05}$ & $0.02^{+0.02}_{-0.03}$ & \nodata & \nodata & \nodata\\
J16263926-2113453 & $0.62^{+0.10}_{-0.10}$ & $0.08^{+0.03}_{-0.03}$ & $0.09^{+0.02}_{-0.03}$ & $0.04^{+0.11}_{-0.04}$ & $82.8^{+6.4}_{-33.4}$ & $115.5^{+81.7}_{-34.0}$\\
J16270942-2148457 & $3.21^{+0.20}_{-0.20}$ & $-0.01^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.16^{+0.04}_{-0.05}$ & $83.9^{+5.8}_{-23.3}$ & $171.1^{+19.4}_{-20.4}$\\
J16271273-2504017 & $1.30^{+0.09}_{-0.09}$ & $0.03^{+0.02}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & $0.13^{+0.04}_{-0.03}$ & $45.3^{+21.7}_{-18.7}$ & $91.8^{+42.4}_{-66.4}$\\
J16274905-2602437 & $29.22^{+0.14}_{-0.14}$ & $0.02^{+0.01}_{-0.01}$ & $-0.00^{+0.01}_{-0.01}$ & $0.21^{+0.01}_{-0.01}$ & $45.8^{+1.5}_{-1.3}$ & $45.3^{+2.0}_{-1.8}$\\
J16284517-2604324 & $0.11^{+0.07}_{-0.07}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16290902-2515028 & $1.87^{+0.08}_{-0.08}$ & $-0.00^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $0.08^{+0.03}_{-0.02}$ & $84.8^{+5.2}_{-23.1}$ & $34.2^{+20.9}_{-27.3}$\\
J16293267-2543291 & $28.77^{+0.15}_{-0.15}$ & $0.00^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.01}$ & $0.17^{+0.01}_{-0.01}$ & $27.3^{+3.0}_{-3.3}$ & $81.8^{+7.3}_{-7.6}$\\
J16294879-2137086 & $0.22^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16294991-2728498 & $0.04^{+0.07}_{-0.07}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16303390-2428062 & $0.56^{+0.14}_{-0.14}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16364650-2502032 & $1.74^{+0.09}_{-0.09}$ & $-0.01^{+0.01}_{-0.01}$ & $0.00^{+0.01}_{-0.01}$ & $0.21^{+0.03}_{-0.03}$ & $79.2^{+9.6}_{-10.1}$ & $109.3^{+8.8}_{-8.2}$\\
J16365288-2708187 & $-0.02^{+0.07}_{-0.07}$ & \nodata & \nodata & \nodata & \nodata & \nodata\\
J16370169-2545368 & $0.41^{+0.07}_{-0.07}$ & $0.10^{+0.04}_{-0.03}$ & $0.13^{+0.06}_{-0.02}$ & \nodata & \nodata & \nodata\\
J16371121-2725003 & $2.15^{+0.09}_{-0.09}$ & $0.03^{+0.01}_{-0.01}$ & $-0.00^{+0.01}_{-0.01}$ & $0.11^{+0.02}_{-0.02}$ & $40.2^{+16.8}_{-17.7}$ & $67.2^{+35.7}_{-48.4}$\\
J16394272-2812141 & $2.55^{+0.08}_{-0.08}$ & $-0.16^{+0.01}_{-0.01}$ & $-0.08^{+0.01}_{-0.01}$ & $0.07^{+0.02}_{-0.02}$ & $56.5^{+14.5}_{-25.0}$ & $98.8^{+38.2}_{-49.7}$\\
J16395577-2347355 & $9.72^{+0.10}_{-0.10}$ & $0.01^{+0.01}_{-0.01}$ & $0.00^{+0.01}_{-0.01}$ & $0.14^{+0.01}_{-0.01}$ & $47.6^{+3.9}_{-4.7}$ & $80.6^{+5.7}_{-6.2}$\\
J16413713-2730489 & $0.84^{+0.10}_{-0.10}$ & $0.09^{+0.02}_{-0.02}$ & $0.07^{+0.02}_{-0.02}$ & $0.13^{+0.07}_{-0.05}$ & $78.6^{+9.6}_{-33.3}$ & $23.4^{+55.4}_{-34.1}$\\
\enddata
\end{deluxetable*}

\clearpage
\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{llllllll}
\label{tbl:flux_other}
\tablecaption{Band 7 continuum flux measurements for additional sources}
\tablehead{
   \colhead{Field} &
   \colhead{Flux} &
   \colhead{$\Delta\alpha$} &
   \colhead{$\Delta\delta$} &
   \colhead{Major axis} &
   \colhead{Inclination} &
   \colhead{PA} &
   \colhead{Notes}\\
   \colhead{} &
   \colhead{(mJy)} &
   \colhead{(arcsec)} &
   \colhead{(arcsec)} &
   \colhead{(arcsec)} &
   \colhead{(deg)} &
   \colhead{(deg)} &
   \colhead{}
}
\startdata
J15442550-2126408 & $2.92^{+0.50}_{-0.17}$ & $0.05^{+0.01}_{-0.01}$ & $-0.18^{+0.02}_{-0.01}$ & $0.19^{+0.04}_{-0.04}$ & $57.4^{+12.4}_{-19.3}$ & $175.2^{+29.9}_{-12.1}$ & \\
J15480853-2507011 & $1.55^{+0.41}_{-0.41}$ & $-0.03^{+0.06}_{-0.06}$ & $-1.03^{+0.08}_{-0.08}$ & $0.51^{+0.24}_{-0.16}$ & $67.5^{+14.0}_{-23.2}$ & $154.4^{+32.5}_{-28.8}$ & Gaia EDR3 6236644533611109376\\
J15510126-2523100 & $2.41^{+0.24}_{-0.24}$ & $-0.28^{+0.01}_{-0.01}$ & $-2.00^{+0.02}_{-0.02}$ & $0.35^{+0.06}_{-0.05}$ & $83.6^{+5.9}_{-6.0}$ & $1.2^{+2.1}_{-15.4}$ & Gaia EDR3 6236390271550062336\\
J15524851-2845369 & $1.53^{+0.46}_{-0.46}$ & $-0.24^{+0.09}_{-0.11}$ & $0.32^{+0.06}_{-0.07}$ & $0.61^{+0.39}_{-0.24}$ & $61.4^{+18.8}_{-23.1}$ & $80.1^{+52.3}_{-30.1}$ & \\
J15564244-2039339 & $4.24^{+0.13}_{-0.13}$ & $0.86^{+0.01}_{-0.01}$ & $1.05^{+0.01}_{-0.01}$ & $0.15^{+0.02}_{-0.01}$ & $30.7^{+13.9}_{-12.8}$ & $59.2^{+55.7}_{-29.9}$ & Gaia EDR3 6246729391696173440; WDS 15567-2040      \\
J15584772-1757595 & $1.73^{+0.29}_{-0.29}$ & $-3.04^{+0.03}_{-0.03}$ & $0.90^{+0.03}_{-0.02}$ & $0.24^{+0.08}_{-0.09}$ & $55.3^{+23.4}_{-22.3}$ & $102.9^{+70.3}_{-35.3}$ & \\
J15594231-2945495 & $2.03^{+0.60}_{-0.60}$ & $0.07^{+0.09}_{-0.09}$ & $-0.34^{+0.12}_{-0.16}$ & $0.98^{+0.34}_{-0.27}$ & $66.1^{+14.2}_{-24.7}$ & $168.7^{+12.2}_{-42.8}$ & \\
J15594460-2155250 & $0.60^{+0.11}_{-0.11}$ & $0.68^{+0.03}_{-0.03}$ & $0.02^{+0.02}_{-0.03}$ & $0.04^{+0.14}_{-0.04}$ & $83.6^{+5.5}_{-34.9}$ & $122.8^{+31.7}_{-86.5}$ & \\
J16012902-2509069 & $1.57^{+0.33}_{-0.33}$ & $0.10^{+0.05}_{-0.03}$ & $0.57^{+0.04}_{-0.04}$ & $0.39^{+0.12}_{-0.11}$ & $62.2^{+17.0}_{-27.1}$ & $136.8^{+41.3}_{-45.8}$ & Gaia EDR3 6235906898754819200\\
J16020287-2236139 & $3.84^{+0.45}_{-0.45}$ & $4.46^{+0.03}_{-0.02}$ & $2.83^{+0.01}_{-0.02}$ & $0.42^{+0.08}_{-0.07}$ & $62.4^{+10.0}_{-13.0}$ & $98.2^{+10.3}_{-12.6}$ & \\
J16025123-2401574 & $2.09^{+0.55}_{-0.18}$ & $3.96^{+0.02}_{-0.02}$ & $3.79^{+0.02}_{-0.02}$ & $0.24^{+0.09}_{-0.10}$ & $62.0^{+20.3}_{-24.5}$ & $72.2^{+55.2}_{-35.5}$ & \\
J16032225-2413111 & $3.48^{+0.60}_{-0.60}$ & $-6.73^{+0.03}_{-0.03}$ & $-0.20^{+0.02}_{-0.03}$ & $0.38^{+0.09}_{-0.09}$ & $50.7^{+15.6}_{-23.1}$ & $106.7^{+45.2}_{-25.8}$ & \\
J16044876-1748393 & $2.59^{+0.15}_{-0.15}$ & $-1.83^{+0.01}_{-0.01}$ & $2.18^{+0.01}_{-0.01}$ & $0.21^{+0.03}_{-0.03}$ & $57.5^{+18.8}_{-22.5}$ & $175.3^{+18.6}_{-20.8}$ & Gaia EDR3 6249158762644802816; WDS 16048-1749 AB   \\
J16050647-1734020 & $1.98^{+0.13}_{-0.13}$ & $-0.96^{+0.01}_{-0.01}$ & $-0.71^{+0.01}_{-0.01}$ & $0.17^{+0.05}_{-0.05}$ & $84.9^{+4.9}_{-21.3}$ & $24.3^{+16.6}_{-19.5}$ & Gaia EDR3 6249260742340649216\\
J16052556-2035397 & $1.61^{+0.22}_{-0.22}$ & $-0.06^{+0.05}_{-0.05}$ & $0.59^{+0.03}_{-0.03}$ & $0.05^{+0.22}_{-0.04}$ & $82.2^{+6.9}_{-32.9}$ & $94.5^{+52.2}_{-60.5}$ & \cite{Barenfeld19}\\
J16052730-2614090 & $4.43^{+0.66}_{-0.66}$ & $2.63^{+0.04}_{-0.04}$ & $-4.04^{+0.03}_{-0.03}$ & $0.56^{+0.15}_{-0.09}$ & $47.5^{+9.6}_{-22.0}$ & $78.8^{+41.1}_{-31.8}$ & \\
J16064385-1908056 & $0.73^{+0.17}_{-0.17}$ & $-0.09^{+0.04}_{-0.04}$ & $-0.21^{+0.04}_{-0.03}$ & \nodata & \nodata & \nodata & WDS 16067-1908 AB   \\
J16092136-2139342 & $2.86^{+0.14}_{-0.14}$ & $-0.12^{+0.01}_{-0.01}$ & $-0.69^{+0.01}_{-0.01}$ & $0.19^{+0.03}_{-0.02}$ & $46.3^{+10.2}_{-22.0}$ & $29.2^{+26.4}_{-39.5}$ & Gaia EDR3 6242962945896342528\\
J16104391-2032025 & $1.66^{+0.32}_{-0.32}$ & $-5.79^{+0.06}_{-0.07}$ & $-3.84^{+0.04}_{-0.04}$ & $0.51^{+0.16}_{-0.14}$ & $61.1^{+14.8}_{-25.3}$ & $97.0^{+16.3}_{-45.7}$ & \\
J16111095-1933320 & $1.49^{+0.23}_{-0.23}$ & $-0.40^{+0.03}_{-0.03}$ & $-3.51^{+0.03}_{-0.03}$ & $0.35^{+0.11}_{-0.09}$ & $47.8^{+19.8}_{-21.7}$ & $17.7^{+74.1}_{-19.7}$ & \\
J16111742-1918285 & $1.52^{+0.25}_{-0.25}$ & $0.31^{+0.04}_{-0.05}$ & $2.71^{+0.04}_{-0.04}$ & $0.47^{+0.15}_{-0.11}$ & $47.6^{+14.3}_{-21.9}$ & $53.3^{+78.4}_{-21.8}$ & \\
J16112601-2631558 & $5.56^{+0.79}_{-0.79}$ & $-4.79^{+0.05}_{-0.05}$ & $-4.12^{+0.03}_{-0.04}$ & $0.65^{+0.20}_{-0.11}$ & $50.5^{+10.4}_{-19.9}$ & $81.1^{+23.4}_{-27.9}$ & \\
J16113134-1838259 & $116.35^{+3.44}_{-3.44}$ & $-0.77^{+0.01}_{-0.01}$ & $-1.10^{+0.01}_{-0.01}$ & $0.38^{+0.02}_{-0.02}$ & $64.2^{+3.1}_{-3.2}$ & $108.6^{+3.0}_{-2.8}$ & Gaia EDR3 6245891976152406016; see also \cite{Barenfeld19}\\
J16120505-2043404 & $3.47^{+0.13}_{-0.13}$ & $-0.32^{+0.01}_{-0.01}$ & $0.22^{+0.01}_{-0.01}$ & $0.13^{+0.02}_{-0.02}$ & $38.2^{+13.9}_{-19.2}$ & $53.3^{+48.4}_{-49.9}$ & \\
J16123414-2144500 & $4.52^{+0.36}_{-0.36}$ & $-7.24^{+0.02}_{-0.02}$ & $-5.61^{+0.02}_{-0.02}$ & $0.51^{+0.06}_{-0.07}$ & $84.3^{+5.0}_{-9.0}$ & $53.7^{+5.2}_{-6.7}$ & \\
J16135434-2320342 & $6.41^{+0.19}_{-0.19}$ & $0.59^{+0.01}_{-0.01}$ & $-0.19^{+0.01}_{-0.01}$ & $0.07^{+0.03}_{-0.04}$ & $71.4^{+15.9}_{-28.7}$ & $156.6^{+58.2}_{-44.1}$ & \cite{Barenfeld19}\\
J16145131-2308515 & $3.52^{+0.29}_{-0.29}$ & $2.17^{+0.02}_{-0.02}$ & $6.24^{+0.03}_{-0.02}$ & $0.60^{+0.08}_{-0.06}$ & $70.1^{+8.7}_{-8.3}$ & $168.7^{+6.1}_{-5.2}$ & \\
J16150753-2420204 & $1.35^{+0.26}_{-0.26}$ & $2.97^{+0.06}_{-0.05}$ & $6.18^{+0.05}_{-0.05}$ & $0.46^{+0.16}_{-0.13}$ & $49.3^{+19.2}_{-21.0}$ & $122.8^{+80.5}_{-15.0}$ & \\
J16153220-2010236 & $1.92^{+0.13}_{-0.13}$ & $0.22^{+0.01}_{-0.01}$ & $0.20^{+0.01}_{-0.01}$ & $0.14^{+0.05}_{-0.07}$ & $83.8^{+5.2}_{-33.4}$ & $150.0^{+35.8}_{-39.4}$ & WDS 16155-2010      \\
J16162531-2412057 & $2.61^{+0.21}_{-0.21}$ & $3.98^{+0.02}_{-0.02}$ & $2.61^{+0.01}_{-0.01}$ & $0.37^{+0.05}_{-0.05}$ & $52.7^{+12.6}_{-18.2}$ & $78.3^{+21.2}_{-18.8}$ & \\
J16164689-2033323 & $1.63^{+0.33}_{-0.33}$ & $1.18^{+0.08}_{-0.07}$ & $-1.18^{+0.07}_{-0.07}$ & $0.89^{+0.23}_{-0.20}$ & $42.0^{+19.0}_{-15.7}$ & $140.1^{+47.4}_{-36.8}$ & \\
J16171889-2230017 & $3.67^{+0.24}_{-0.24}$ & $-3.19^{+0.02}_{-0.02}$ & $2.28^{+0.01}_{-0.02}$ & $0.41^{+0.05}_{-0.05}$ & $41.1^{+10.7}_{-16.6}$ & $7.5^{+30.4}_{-26.9}$ & \\
J16182735-2009533 & $1.41^{+0.18}_{-0.18}$ & $3.80^{+0.03}_{-0.03}$ & $-0.93^{+0.02}_{-0.03}$ & $0.33^{+0.08}_{-0.07}$ & $47.5^{+16.7}_{-23.4}$ & $175.7^{+19.9}_{-86.3}$ & \\
J16185277-2259537 & $1.58^{+0.13}_{-0.13}$ & $-0.67^{+0.01}_{-0.01}$ & $-0.21^{+0.01}_{-0.01}$ & $0.17^{+0.05}_{-0.06}$ & $66.8^{+20.8}_{-22.2}$ & $29.6^{+43.6}_{-33.7}$ & \\
J16185382-2053182 & $6.16^{+0.13}_{-0.13}$ & $-0.38^{+0.01}_{-0.01}$ & $0.18^{+0.01}_{-0.01}$ & $0.08^{+0.02}_{-0.03}$ & $44.8^{+31.2}_{-16.3}$ & $75.8^{+45.4}_{-66.2}$ & WDS 16189-2053      \\
J16200357-2419396 & $1.35^{+0.11}_{-0.11}$ & $3.04^{+0.01}_{-0.01}$ & $2.36^{+0.01}_{-0.01}$ & $0.12^{+0.05}_{-0.04}$ & $61.4^{+20.5}_{-23.0}$ & $86.9^{+36.5}_{-53.1}$ & \\
J16215741-2238180 & $2.92^{+0.11}_{-0.11}$ & $-0.27^{+0.01}_{-0.01}$ & $0.34^{+0.01}_{-0.01}$ & $0.03^{+0.04}_{-0.03}$ & $83.6^{+5.5}_{-35.6}$ & $35.3^{+40.2}_{-67.4}$ & \\
J16365288-2708187 & $1.59^{+0.24}_{-0.24}$ & $1.39^{+0.04}_{-0.04}$ & $4.71^{+0.04}_{-0.04}$ & $0.54^{+0.12}_{-0.10}$ & $42.1^{+15.8}_{-18.4}$ & $37.0^{+64.5}_{-28.6}$ & \\
\enddata
\end{deluxetable*}
\end{longrotatetable}

\clearpage
\startlongtable
\begin{deluxetable*}{llll}
\label{tbl:flux_co_sample}
\tablecaption{\coj\/ flux measurements for the full sample}
\tablehead{
   \colhead{2MASS} &
   \colhead{Flux} &
   \colhead{V$_{\rm LSRK}$\tablenotemark{a}} &
   \colhead{radius\tablenotemark{b}}\\
   \colhead{} &
   \colhead{(mJy km s$^{-1}$)} &
   \colhead{(km s$^{-1}$)} &
   \colhead{(arcsec)}
}
\startdata
J15354856-2958551 & $54.7\pm28.6$ & 0.1 - 9.8 & 0.25\\
J15442550-2126408 & $61.6\pm7.8$\tablenotemark{c} & 5.0 - 7.1 & 0.25\tablenotemark{d}\\
J15462696-2443225 & $63.3\pm53.6$ & 0.1 - 9.9 & 0.25\\
J15465432-2556520 & $172.9\pm51.3$ & 0.1 - 9.8 & 0.25\\
J15472572-2609185 & $58.7\pm49.2$ & 0.0 - 10.1 & 0.25\\
J15480853-2507011 & $294.7\pm48.3$ & -0.1 - 10.0 & 0.25\\
J15482445-2235495 & $113.1\pm18.2$ & -3.0 - 10.2 & 0.25\\
J15485435-2443101 & $292.4\pm45.0$ & 0.0 - 10.1 & 0.25\\
J15510126-2523100 & $8.1\pm48.3$ & 0.0 - 10.1 & 0.25\\
J15514032-2146103 & $97.5\pm31.8$ & -0.2 - 10.0 & 0.25\\
J15514709-2113234 & $43.5\pm17.3$ & -0.2 - 10.0 & 0.25\\
J15520884-2723456 & $29.5\pm44.5$ & 0.0 - 10.1 & 0.25\\
J15521088-2125372 & $366.1\pm24.6$ & 0.0 - 8.4 & 0.25\\
J15524851-2845369 & $29.8\pm46.3$ & -0.1 - 10.0 & 0.25\\
J15530132-2114135 & $185.2\pm21.4$ & 1.0 - 6.9 & 0.25\\
J15534211-2049282 & $448.2\pm28.4$ & -0.3 - 11.1 & 0.25\\
J15540240-2254587 & $142.2\pm19.5$ & -0.6 - 7.5 & 0.30\\
J15551704-2322165 & $4.1\pm31.1$ & 0.1 - 9.8 & 0.25\\
J15554314-2437435 & $52.7\pm46.2$ & -0.1 - 10.0 & 0.25\\
J15554883-2512240 & $-39.0\pm28.9$ & -0.2 - 10.0 & 0.25\\
J15562477-2225552 & $114.9\pm18.9$ & 2.0 - 5.0 & 0.40\\
J15564244-2039339 & $2.3\pm16.3$ & 0.1 - 9.8 & 0.25\\
J15565600-2911349 & $-68.6\pm44.2$ & -0.2 - 10.0 & 0.25\\
J15570146-2046184 & $73.1\pm17.0$ & 0.0 - 10.1 & 0.25\\
J15570641-2206060 & $11.1\pm14.5$ & 0.0 - 10.1 & 0.25\\
J15571045-2545307 & $117.5\pm43.8$ & 0.2 - 9.9 & 0.25\\
J15572109-2202130 & $74.4\pm17.7$ & -0.1 - 10.1 & 0.25\\
J15572986-2258438 & $8.6\pm14.6$ & -0.2 - 10.0 & 0.25\\
J15573049-1903014 & $31.0\pm18.0$ & 0.1 - 9.9 & 0.25\\
J15575444-2450424 & $731.5\pm128.8$ & -10.5 - 13.6 & 0.35\tablenotemark{d}\\
J15581270-2328364 & $31.8\pm30.3$ & 0.0 - 10.2 & 0.25\\
J15582981-2310077 & $35.8\pm15.4$ & -0.2 - 10.0 & 0.25\\
J15583620-1946135 & $646.0\pm25.2$ & 5.3 - 9.1 & 0.40\\
J15583692-2257153 & $5359.3\pm130.2$ & 1.4 - 14.1 & 0.85\\
J15584772-1757595 & $-40.7\pm27.4$ & 0.0 - 10.2 & 0.25\\
J15590484-2422469 & $997.8\pm79.5$ & -1.6 - 9.9 & 0.35\tablenotemark{d}\\
J15591452-2606182 & $17.7\pm50.5$ & -0.1 - 10.1 & 0.25\\
J15594231-2945495 & $168.0\pm51.3$ & -0.2 - 10.0 & 0.25\\
J15594426-2029232 & $17.2\pm17.5$ & -0.1 - 10.0 & 0.25\\
J15594460-2155250 & $-4.8\pm15.2$ & 0.2 - 9.9 & 0.25\\
J15595116-2311044 & $173.5\pm22.8$ & -2.8 - 9.5 & 0.30\tablenotemark{d}\\
J15595759-1812234 & $110.9\pm21.2$ & -3.1 - 12.1 & 0.25\\
J16001330-2418106 & $-6.0\pm27.3$ & 0.1 - 9.9 & 0.25\\
J16001730-2236504 & $-27.6\pm30.9$ & 0.0 - 10.1 & 0.25\\
J16001844-2230114 & $2213.4\pm80.0$ & 3.8 - 20.3 & 0.50\tablenotemark{d}\\
J16002945-2022536 & $26.1\pm16.7$ & -0.2 - 10.0 & 0.25\\
J16011398-2516281 & $6.8\pm53.9$ & 0.1 - 9.8 & 0.25\\
J16012268-2408003 & $3540.4\pm233.7$ & -8.4 - 11.9 & 0.65\\
J16012652-2301343 & $20.2\pm16.8$ & 0.1 - 9.8 & 0.25\\
J16012902-2509069 & $56.9\pm45.7$ & 0.1 - 9.8 & 0.25\\
J16014086-2258103 & $454.5\pm29.3$ & -2.0 - 7.7 & 0.25\\
J16014157-2111380 & $51.3\pm26.6$ & -0.1 - 10.1 & 0.25\\
J16020039-2221237 & $-13.6\pm27.5$ & -0.2 - 10.0 & 0.25\\
J16020287-2236139 & $9.7\pm31.4$ & -0.2 - 10.0 & 0.25\\
J16020429-2231468 & $83.6\pm16.4$ & -3.6 - 2.3 & 0.25\\
J16020517-2331070 & $61.6\pm17.5$ & -0.2 - 10.0 & 0.25\\
J16020757-2257467 & $746.0\pm52.1$ & -0.7 - 8.6 & 0.40\tablenotemark{d}\\
J16023587-2320170 & $-16.6\pm17.4$ & -0.1 - 10.0 & 0.25\\
J16024152-2138245 & $51.1\pm29.7$ & -0.1 - 10.1 & 0.25\\
J16025123-2401574 & $-5.6\pm23.8$ & 0.1 - 9.8 & 0.25\\
J16025431-1805300 & $78.1\pm16.6$ & 0.0 - 10.2 & 0.25\\
J16025855-2256495 & $7.6\pm14.3$ & 0.0 - 10.1 & 0.25\\
J16030161-2207523 & $47.2\pm26.2$ & -0.1 - 10.1 & 0.25\\
J16031329-2112569 & $-14.6\pm23.4$ & 0.1 - 9.8 & 0.25\\
J16032225-2413111 & $15.0\pm28.0$ & 0.1 - 9.9 & 0.25\\
J16032277-2238206 & $28.1\pm15.2$ & 0.1 - 9.8 & 0.25\\
J16032625-2155378 & $36.0\pm16.6$ & -0.1 - 10.0 & 0.25\\
J16035228-2321076 & $125.2\pm12.6$ & -0.2 - 5.7 & 0.25\tablenotemark{d}\\
J16035767-2031055 & $388.1\pm63.3$ & 0.3 - 9.2 & 0.35\tablenotemark{d}\\
J16035793-1942108 & $1446.4\pm58.2$ & 1.8 - 14.1 & 0.40\\
J16041416-2129151 & $167.3\pm16.8$ & 3.4 - 8.0 & 0.30\tablenotemark{d}\\
J16041740-1942287 & $54.0\pm27.0$ & 0.1 - 9.9 & 0.25\\
J16041792-1941505 & $4.1\pm18.7$ & 0.2 - 9.9 & 0.25\\
J16041893-2430392 & $107.6\pm51.1$ & 0.1 - 9.8 & 0.25\\
J16042165-2130284 & $20380.1\pm128.0$ & 3.0 - 6.4 & 2.10\tablenotemark{d}\\
J16043916-1942459 & $-7.5\pm23.7$ & 0.2 - 9.9 & 0.25\\
J16044876-1748393 & $5.4\pm15.5$ & 0.0 - 10.1 & 0.25\\
J16050231-1941554 & $-26.4\pm25.8$ & -0.2 - 10.0 & 0.25\\
J16050647-1734020 & $-1.0\pm13.7$ & 0.0 - 10.2 & 0.25\\
J16050844-1947070 & $-21.1\pm19.6$ & 0.1 - 9.8 & 0.25\\
J16052076-1821367 & $63.9\pm16.6$ & 0.1 - 9.9 & 0.25\\
J16052157-1821412 & $8067.9\pm102.2$ & -4.1 - 17.1 & 0.85\\
J16052459-1954419 & $-16.5\pm25.0$ & -0.2 - 10.0 & 0.25\\
J16052556-2035397 & $-20.2\pm15.3$ & -0.2 - 10.0 & 0.25\\
J16052661-1957050 & $28.6\pm26.5$ & -0.2 - 10.0 & 0.25\\
J16052730-2614090 & $45.8\pm46.5$ & -0.2 - 10.0 & 0.25\\
J16052787-2115510 & $-2.9\pm17.6$ & 0.0 - 10.1 & 0.25\\
J16052875-2655496 & $1.4\pm48.0$ & 0.0 - 10.1 & 0.25\\
J16053215-1933159 & $21.7\pm15.7$ & 0.1 - 9.8 & 0.25\\
J16054540-2023088 & $235.3\pm29.2$ & -1.9 - 7.0 & 0.25\\
J16055863-1949029 & $29.5\pm31.6$ & -0.1 - 10.1 & 0.25\\
J16060061-1957114 & $12.3\pm15.8$ & 0.1 - 9.9 & 0.25\\
J16060215-2003142 & $335.7\pm25.7$ & 2.0 - 11.3 & 0.40\\
J16061144-1935405 & $20.0\pm18.6$ & 0.1 - 9.8 & 0.25\\
J16061330-2212537 & $-2.5\pm25.8$ & -0.1 - 10.1 & 0.25\\
J16062196-1928445 & $20.8\pm65.0$ & 0.0 - 10.2 & 0.25\\
J16062277-2011243 & $100.5\pm11.3$ & 3.5 - 10.7 & 0.25\\
J16062383-1807183 & $741.9\pm38.6$ & 3.1 - 7.8 & 0.55\tablenotemark{d}\\
J16062861-2121297 & $1831.1\pm68.9$ & -1.9 - 9.1 & 0.60\tablenotemark{d}\\
J16063539-2516510 & $54.2\pm33.0$ & -0.1 - 10.1 & 0.25\\
J16064102-2455489 & $44.1\pm24.2$ & 0.0 - 10.2 & 0.25\\
J16064115-2517044 & $54.6\pm28.6$ & -0.1 - 10.1 & 0.25\\
J16064385-1908056 & $21.5\pm27.7$ & 0.1 - 9.9 & 0.25\\
J16064794-1841437 & $8837.4\pm144.6$ & -0.9 - 14.7 & 1.10\\
J16070014-2033092 & $27.7\pm29.2$ & -0.1 - 10.1 & 0.25\\
J16070211-2019387 & $-22.0\pm12.3$ & -0.1 - 10.1 & 0.25\\
J16070304-2331460 & $112.5\pm13.4$ & -4.0 - 5.8 & 0.25\tablenotemark{d}\\
J16070873-1927341 & $27.2\pm30.3$ & 0.1 - 9.9 & 0.25\\
J16071403-1702425 & $-5.8\pm16.7$ & 0.0 - 10.2 & 0.25\\
J16071971-2020555 & $-0.7\pm30.4$ & 0.0 - 10.2 & 0.25\\
J16072625-2432079 & $259.7\pm43.4$ & -2.8 - 12.9 & 0.25\\
J16072682-1855239 & $17.3\pm16.4$ & 0.2 - 9.9 & 0.25\\
J16072747-2059442 & $64.2\pm24.5$ & -0.1 - 10.0 & 0.25\\
J16072863-2630130 & $34.8\pm44.9$ & 0.0 - 10.1 & 0.25\\
J16072955-2308221 & $258.3\pm21.7$ & -0.4 - 9.3 & 0.35\tablenotemark{d}\\
J16073939-1917472 & $8.7\pm29.8$ & -0.2 - 10.0 & 0.25\\
J16075796-2040087 & $3765.2\pm107.8$ & -16.5 - 16.5 & 0.45\tablenotemark{d}\\
J16080555-2218070 & $6.0\pm23.0$ & 0.2 - 9.9 & 0.25\\
J16081566-2222199 & $274.1\pm30.4$ & -3.2 - 6.5 & 0.30\tablenotemark{d}\\
J16082324-1930009 & $1359.7\pm208.4$ & -1.8 - 8.8 & 0.65\\
J16082733-2217292 & $117.9\pm13.8$ & 2.0 - 6.2 & 0.35\tablenotemark{d}\\
J16082751-1949047 & $19.0\pm14.7$ & -0.1 - 10.0 & 0.25\\
J16082870-2137198 & $193.6\pm20.5$ & 0.8 - 5.9 & 0.35\\
J16083319-2015549 & $421.1\pm28.5$ & -2.1 - 10.2 & 0.35\tablenotemark{d}\\
J16083455-2211559 & $4.4\pm27.3$ & -0.2 - 10.0 & 0.25\\
J16084836-2341209 & $41.4\pm11.7$ & 0.0 - 10.2 & 0.25\\
J16084894-2400045 & $18.0\pm29.4$ & 0.0 - 10.2 & 0.25\\
J16090002-1908368 & $8.4\pm13.5$ & 0.1 - 9.8 & 0.25\\
J16090071-2029086 & $52.3\pm18.7$ & -0.1 - 10.1 & 0.25\\
J16090075-1908526 & $1107.4\pm153.1$ & -0.1 - 8.0 & 0.50\tablenotemark{d}\\
J16090451-2224523 & $-7.2\pm14.7$ & -0.1 - 10.1 & 0.25\\
J16092136-2139342 & $-0.4\pm16.0$ & -0.1 - 10.1 & 0.25\\
J16093164-2229224 & $34.8\pm15.4$ & 0.0 - 10.1 & 0.25\\
J16093558-1828232 & $33.5\pm27.1$ & -0.2 - 10.0 & 0.25\\
J16093653-1848009 & $838.4\pm52.8$ & -2.5 - 6.0 & 0.55\\
J16093730-2027250 & $28.8\pm16.2$ & -0.1 - 10.0 & 0.25\\
J16094098-2217594 & $10.9\pm28.9$ & 0.0 - 10.1 & 0.25\\
J16095361-1754474 & $58.7\pm28.2$ & -0.1 - 10.1 & 0.25\\
J16095441-1906551 & $-3.0\pm33.0$ & 0.2 - 9.9 & 0.25\\
J16095933-1800090 & $477.0\pm40.3$ & 1.1 - 7.1 & 0.50\\
J16101100-1946040 & $11.2\pm15.6$ & 0.1 - 9.8 & 0.25\\
J16101264-2104446 & $8456.0\pm112.6$ & 0.9 - 12.3 & 1.00\\
J16101473-1919095 & $-2.4\pm30.8$ & 0.2 - 9.9 & 0.25\\
J16101888-2502325 & $67.7\pm25.0$ & 0.0 - 10.2 & 0.25\\
J16101903-2124251 & $22.2\pm15.5$ & -0.1 - 10.1 & 0.25\\
J16102174-1904067 & $-44.0\pm28.9$ & -0.2 - 10.0 & 0.25\\
J16102819-1910444 & $29.5\pm29.3$ & -0.2 - 10.0 & 0.25\\
J16102857-1904469 & $2.0\pm29.9$ & -0.2 - 10.0 & 0.25\\
J16103956-1916524 & $-19.0\pm32.2$ & -0.2 - 10.0 & 0.25\\
J16104202-2101319 & $18.9\pm26.8$ & -0.1 - 10.1 & 0.25\\
J16104391-2032025 & $7.0\pm15.8$ & 0.2 - 9.9 & 0.25\\
J16104636-1840598 & $180.5\pm30.0$ & -0.1 - 10.1 & 0.25\\
J16105011-2157481 & $56.2\pm12.9$ & -0.2 - 10.0 & 0.25\\
J16105240-1937344 & $4.0\pm16.5$ & 0.1 - 9.8 & 0.25\\
J16105691-2204515 & $154.0\pm15.4$ & 1.9 - 5.3 & 0.40\tablenotemark{d}\\
J16111095-1933320 & $82.3\pm45.4$ & 0.1 - 2.2 & 0.85\\
J16111237-1927374 & $72.4\pm8.7$ & 2.6 - 5.6 & 0.25\tablenotemark{d}\\
J16111330-2019029 & $181.8\pm21.6$ & 3.5 - 9.5 & 0.25\\
J16111534-1757214 & $76.4\pm33.8$ & 0.1 - 9.9 & 0.25\\
J16111705-2213085 & $134.1\pm11.4$ & 1.5 - 9.5 & 0.30\tablenotemark{d}\\
J16111742-1918285 & $660.7\pm58.1$ & -2.0 - 10.3 & 0.55\\
J16111907-2319202 & $-1.4\pm14.3$ & 0.0 - 10.2 & 0.25\\
J16112057-1820549 & $15.8\pm28.3$ & 0.1 - 9.8 & 0.25\\
J16112601-2631558 & $45.4\pm45.7$ & 0.1 - 9.8 & 0.25\\
J16113134-1838259 & $29813.3\pm126.2$\tablenotemark{c} & -0.8 - 9.8 & 0.90\tablenotemark{d}\\
J16114534-1928132 & $53.3\pm18.3$ & 0.1 - 9.8 & 0.25\\
J16114612-1907429 & $35.2\pm14.8$ & 0.0 - 10.2 & 0.25\\
J16115091-2012098 & $395.1\pm32.1$ & -0.6 - 6.2 & 0.30\\
J16120239-1926218 & $40.1\pm17.0$ & 0.0 - 10.2 & 0.25\\
J16120505-2043404 & $20.9\pm16.6$ & 0.0 - 10.2 & 0.25\\
J16120668-3010270 & $10016.5\pm350.5$ & 0.8 - 9.3 & 1.35\\
J16121242-1907191 & $311.5\pm12.0$ & 2.2 - 4.7 & 0.40\\
J16122737-2009596 & $53.8\pm30.4$ & -0.1 - 10.1 & 0.25\\
J16123352-2543281 & $76.0\pm53.6$ & -0.1 - 10.0 & 0.25\\
J16123414-2144500 & $-62.4\pm75.9$ & 0.1 - 9.8 & 0.90\tablenotemark{d}\\
J16123916-1859284 & $2143.9\pm114.2$ & -0.3 - 9.5 & 0.70\tablenotemark{d}\\
J16124893-1800525 & $36.6\pm34.0$ & -0.1 - 10.1 & 0.25\\
J16125533-2319456 & $29.7\pm28.2$ & -0.2 - 10.0 & 0.25\\
J16130627-2606107 & $79.0\pm42.1$ & 0.1 - 9.8 & 0.25\\
J16130982-2302184 & $-4.6\pm14.6$ & -0.1 - 10.1 & 0.25\\
J16130996-1904269 & $27.3\pm25.2$ & 0.2 - 9.9 & 0.25\\
J16132190-2136136 & $560.7\pm28.7$ & 0.6 - 10.8 & 0.45\tablenotemark{d}\\
J16133650-2503473 & $62.1\pm37.8$ & 0.1 - 9.8 & 0.25\\
J16134880-2509006 & $27.6\pm12.8$ & -0.1 - 10.1 & 0.25\\
J16135434-2320342 & $115.0\pm27.9$ & 0.0 - 10.1 & 0.25\\
J16140792-1938292 & $3263.6\pm63.0$ & -1.5 - 16.3 & 0.70\tablenotemark{d}\\
J16141107-2305362 & $5.8\pm13.3$ & 0.0 - 10.2 & 0.25\\
J16142029-1906481 & $4771.9\pm92.3$ & -9.2 - 13.3 & 0.80\tablenotemark{d}\\
J16142091-1906051 & $8836.0\pm121.1$ & -11.1 - 13.5 & 1.20\tablenotemark{d}\\
J16142893-1857224 & $-1.4\pm27.3$ & 0.0 - 10.1 & 0.25\\
J16143367-1900133 & $557.3\pm29.7$ & -3.0 - 8.0 & 0.25\\
J16145024-2100599 & $2262.4\pm63.1$ & -2.5 - 9.8 & 0.75\tablenotemark{d}\\
J16145026-2332397 & $943.1\pm43.6$ & 0.8 - 12.3 & 0.50\tablenotemark{d}\\
J16145131-2308515 & $-3.2\pm12.2$ & 0.1 - 9.8 & 0.25\\
J16145244-2513523 & $12.1\pm13.0$ & 0.0 - 10.2 & 0.25\\
J16145918-2750230 & $-58.7\pm31.3$ & 0.2 - 9.9 & 0.25\\
J16145928-2459308 & $111.7\pm28.0$ & -0.2 - 10.0 & 0.25\\
J16150095-2733553 & $101.3\pm44.2$ & -0.1 - 10.0 & 0.25\\
J16150753-2420204 & $-6.3\pm13.1$ & -0.1 - 10.0 & 0.25\\
J16151239-2420091 & $-31.4\pm25.3$ & 0.0 - 10.1 & 0.25\\
J16152752-1847097 & $8219.5\pm144.0$ & -6.2 - 14.1 & 1.15\\
J16153220-2010236 & $6.2\pm12.9$ & -0.1 - 10.1 & 0.25\\
J16153341-1854249 & $4.7\pm12.0$ & 0.1 - 9.8 & 0.25\\
J16153456-2242421 & $342.4\pm34.7$ & -8.2 - 12.2 & 0.25\tablenotemark{d}\\
J16154416-1921171 & $11301.9\pm114.7$ & -3.3 - 10.3 & 0.70\tablenotemark{d}\\
J16154533-2110294 & $17.4\pm12.8$ & 0.2 - 9.9 & 0.25\\
J16154914-2213117 & $-1.4\pm13.2$ & 0.0 - 10.1 & 0.25\\
J16160448-2932400 & $623.2\pm73.6$ & 2.5 - 8.0 & 0.45\tablenotemark{d}\\
J16160602-2528217 & $-10.3\pm15.7$ & 0.1 - 9.9 & 0.25\\
J16161423-2643148 & $-74.0\pm47.5$ & 0.1 - 9.8 & 0.25\\
J16162531-2412057 & $-5.5\pm12.8$ & 0.1 - 9.8 & 0.25\\
J16163345-2521505 & $221.5\pm26.5$ & 0.4 - 10.6 & 0.25\\
J16164689-2033323 & $17.3\pm13.1$ & 0.0 - 10.1 & 0.25\\
J16165083-2009081 & $380.0\pm19.9$ & 0.1 - 5.1 & 0.40\tablenotemark{d}\\
J16165556-2014219 & $12.4\pm13.3$ & 0.1 - 9.8 & 0.25\\
J16171889-2230017 & $52.4\pm11.2$ & 0.1 - 9.8 & 0.25\\
J16172756-2517222 & $81.9\pm13.1$ & 0.3 - 10.9 & 0.25\\
J16175432-2543435 & $-11.9\pm14.3$ & -0.1 - 10.0 & 0.25\\
J16180868-2547126 & $-5.6\pm13.8$ & -0.1 - 10.0 & 0.25\\
J16181445-2319251 & $269.5\pm16.4$ & -0.8 - 8.9 & 0.30\\
J16181618-2619080 & $20.2\pm26.5$ & 0.0 - 10.2 & 0.25\\
J16181811-2221150 & $1.8\pm10.4$ & -0.2 - 10.0 & 0.25\\
J16181904-2028479 & $335.1\pm36.4$ & -0.6 - 8.7 & 0.35\\
J16182735-2009533 & $46.5\pm10.0$ & 3.7 - 10.4 & 0.25\tablenotemark{d}\\
J16183317-2517504 & $31.6\pm14.6$ & 0.0 - 10.2 & 0.25\\
J16185228-2516149 & $-3.5\pm14.4$ & 0.1 - 9.8 & 0.25\\
J16185277-2259537 & $0.5\pm12.6$ & 0.2 - 9.9 & 0.25\\
J16185382-2053182 & $176.5\pm19.0$\tablenotemark{c} & -1.9 - 16.7 & 0.25\\
J16191008-2432088 & $57.3\pm15.0$ & -0.1 - 10.0 & 0.25\\
J16191936-2329192 & $13.6\pm13.3$ & 0.2 - 9.9 & 0.25\\
J16192288-2135037 & $3.4\pm12.3$ & 0.1 - 9.9 & 0.25\\
J16193570-1950426 & $8863.0\pm87.2$ & -5.5 - 16.1 & 0.70\tablenotemark{d}\\
J16194711-2203112 & $17.0\pm12.1$ & 0.1 - 9.8 & 0.25\\
J16194836-2212519 & $-0.7\pm15.1$ & 0.1 - 10.2 & 0.25\\
J16200357-2419396 & $0.2\pm13.7$ & 0.0 - 10.2 & 0.25\\
J16200616-2212385 & $2.0\pm12.7$ & 0.1 - 9.8 & 0.25\\
J16201053-2139090 & $84.9\pm26.1$ & 0.2 - 9.9 & 0.40\tablenotemark{d}\\
J16201949-2337412 & $0.2\pm14.5$ & -0.2 - 10.0 & 0.25\\
J16202291-2227041 & $343.1\pm33.1$ & -1.6 - 7.7 & 0.45\\
J16202863-2442087 & $3604.2\pm95.7$ & -0.9 - 11.8 & 1.00\\
J16203960-2634284 & $6991.7\pm121.1$ & -3.4 - 10.2 & 1.20\\
J16204233-2431473 & $4.4\pm13.1$ & 0.1 - 9.8 & 0.25\\
J16204468-2431384 & $-15.1\pm15.6$ & 0.1 - 9.8 & 0.25\\
J16212930-2537567 & $-26.0\pm14.2$ & -0.1 - 10.1 & 0.25\\
J16213469-2612269 & $2494.9\pm68.3$ & -2.8 - 13.3 & 0.65\\
J16215466-2043091 & $9.3\pm27.3$ & -0.1 - 10.0 & 0.25\\
J16215472-2752053 & $3324.4\pm80.2$ & -5.2 - 16.8 & 0.65\\
J16215741-2238180 & $37.8\pm14.0$ & -0.2 - 10.0 & 0.25\\
J16220194-2245410 & $22.7\pm12.2$ & -0.2 - 10.0 & 0.25\\
J16220961-1953005 & $-25.8\pm31.2$ & 0.1 - 9.8 & 0.25\\
J16221000-2409118 & $5.1\pm12.7$ & -0.1 - 10.1 & 0.25\\
J16221481-2045398 & $4.2\pm15.1$ & -0.2 - 10.0 & 0.25\\
J16221532-2511349 & $1970.7\pm55.7$ & -3.7 - 10.3 & 0.60\\
J16222160-2217307 & $68.4\pm12.2$ & -0.1 - 10.1 & 0.25\\
J16222982-2002472 & $4519.5\pm65.5$ & -6.4 - 8.8 & 0.70\\
J16230761-2516339 & $923.5\pm31.6$ & -1.1 - 9.1 & 0.45\\
J16230783-2300596 & $57.2\pm29.9$ & 0.0 - 10.2 & 0.25\\
J16231145-2517357 & $269.2\pm26.2$ & 0.6 - 11.2 & 0.40\\
J16235385-2946401 & $5.6\pm27.8$ & 0.2 - 9.9 & 0.25\\
J16235468-2515392 & $40.4\pm14.1$ & -0.1 - 10.0 & 0.25\\
J16251521-2511540 & $27.3\pm14.4$ & 0.0 - 10.2 & 0.25\\
J16252883-2607538 & $-19.5\pm13.1$ & -0.2 - 10.0 & 0.25\\
J16253798-1943162 & $3943.3\pm100.7$ & 0.0 - 14.8 & 0.95\\
J16253849-2613540 & $312.7\pm32.3$ & 2.4 - 17.2 & 0.45\tablenotemark{d}\\
J16254322-2230026 & $-3.8\pm14.8$ & -0.1 - 10.0 & 0.25\\
J16261080-2525125 & $14.7\pm13.6$ & 0.1 - 9.8 & 0.25\\
J16262925-2507041 & $28.2\pm13.1$ & 0.2 - 9.9 & 0.25\\
J16263926-2113453 & $36.7\pm13.1$ & -0.2 - 10.0 & 0.25\\
J16270942-2148457 & $98.4\pm25.1$ & 0.0 - 10.2 & 0.25\\
J16271273-2504017 & $637.0\pm39.6$ & -3.9 - 10.9 & 0.45\tablenotemark{d}\\
J16274905-2602437 & $2442.1\pm54.1$ & -6.2 - 7.7 & 0.60\\
J16284517-2604324 & $36.5\pm14.0$ & -0.2 - 10.0 & 0.25\\
J16290902-2515028 & $32.4\pm15.1$ & 0.0 - 10.2 & 0.25\\
J16293267-2543291 & $1500.9\pm56.5$ & -3.0 - 11.4 & 0.55\\
J16294879-2137086 & $4.0\pm12.7$ & 0.1 - 9.9 & 0.25\\
J16294991-2728498 & $14.7\pm15.3$ & 0.0 - 10.2 & 0.25\\
J16303390-2428062 & $5.3\pm24.5$ & 0.0 - 10.1 & 0.25\\
J16364650-2502032 & $16.0\pm14.6$ & 0.1 - 9.9 & 0.25\\
J16365288-2708187 & $9.8\pm16.9$ & 0.0 - 10.2 & 0.25\\
J16370169-2545368 & $12.0\pm14.3$ & 0.0 - 10.1 & 0.25\\
J16371121-2725003 & $184.6\pm21.4$ & 3.8 - 11.4 & 0.35\\
J16394272-2812141 & $87.5\pm11.9$ & 0.9 - 7.2 & 0.25\\
J16395577-2347355 & $901.8\pm32.2$ & -4.3 - 9.2 & 0.40\\
J16413713-2730489 & $23.3\pm14.6$ & 0.0 - 10.2 & 0.25\\
\enddata
\tablenotetext{a}{Velocity range used to compute the flux.}
\tablenotetext{b}{Aperture radius to compute the flux.}
\tablenotetext{c}{Flux measurement is contaminated by nearby source.}
\tablenotetext{d}{Radius set by visual inspection.}
\end{deluxetable*}

\clearpage
\startlongtable
\begin{deluxetable*}{llll}
\label{tbl:flux_co_other}
\tablecaption{\coj\/ flux measurements for additional sources}
\tablehead{
   \colhead{Field} &
   \colhead{Flux} &
   \colhead{V$_{\rm LSRK}$\tablenotemark{a}} &
   \colhead{radius\tablenotemark{b}}\\
   \colhead{} &
   \colhead{(mJy km s$^{-1}$)} &
   \colhead{(km s$^{-1}$)} &
   \colhead{(arcsec)}
}
\startdata
J15442550-2126408 & $152.3\pm18.5$ & -3.9 - 7.1 & 0.25\\
J15480853-2507011 & $588.7\pm50.8$ & -0.1 - 7.5 & 0.30\tablenotemark{d}\\
J15510126-2523100 & $138.6\pm43.1$ & 0.0 - 10.1 & 0.25\\
J15524851-2845369 & $32.7\pm49.5$ & -0.1 - 10.0 & 0.25\\
J15564244-2039339 & $288.8\pm26.7$ & -2.1 - 8.1 & 0.35\tablenotemark{d}\\
J15584772-1757595 & $19.1\pm32.2$ & 0.0 - 10.2 & 0.25\\
J15594231-2945495 & $83.5\pm50.8$ & -0.2 - 10.0 & 0.25\\
J15594460-2155250 & $20.3\pm16.8$ & 0.2 - 9.9 & 0.25\\
J16012902-2509069 & $16.9\pm42.3$ & 0.1 - 9.8 & 0.25\\
J16020287-2236139 & $4.5\pm36.3$ & -0.2 - 10.0 & 0.25\\
J16025123-2401574 & $18.9\pm32.5$ & 0.1 - 9.8 & 0.25\\
J16032225-2413111 & $3.6\pm44.4$ & 0.1 - 9.9 & 0.25\\
J16044876-1748393 & $29.9\pm16.5$ & 0.0 - 10.1 & 0.25\\
J16050647-1734020 & $132.3\pm17.4$ & 0.0 - 14.8 & 0.25\\
J16052556-2035397 & $6.6\pm14.0$ & -0.2 - 10.0 & 0.25\\
J16052730-2614090 & $71.1\pm58.8$ & -0.2 - 10.0 & 0.25\\
J16060215-2003142 & $-33.1\pm26.1$ & -0.1 - 10.1 & 0.25\\
J16064385-1908056 & $22.9\pm29.0$ & 0.1 - 9.9 & 0.25\\
J16092136-2139342 & $122.9\pm16.6$ & -0.5 - 5.8 & 0.30\tablenotemark{d}\\
J16104391-2032025 & $-33.0\pm25.2$ & 0.2 - 9.9 & 0.25\\
J16111095-1933320 & $5.5\pm22.1$ & 0.1 - 9.8 & 0.25\\
J16111742-1918285 & $-26.7\pm15.7$ & 0.2 - 9.9 & 0.25\\
J16112601-2631558 & $-89.6\pm65.2$ & 0.1 - 9.8 & 0.25\\
J16113134-1838259 & $9025.7\pm78.3$\tablenotemark{c} & -10.5 - 11.9 & 0.40\tablenotemark{d}\\
J16120505-2043404 & $31.5\pm15.0$ & 0.0 - 10.2 & 0.25\\
J16123414-2144500 & $-57.7\pm36.2$ & 0.1 - 9.8 & 0.25\\
J16125533-2319456 & $-2.6\pm68.8$ & -0.2 - 10.0 & 0.25\\
J16135434-2320342 & $109.3\pm22.1$ & -1.7 - 5.5 & 0.25\\
J16145131-2308515 & $-13.6\pm17.1$ & 0.1 - 9.8 & 0.25\\
J16150753-2420204 & $-7.2\pm19.8$ & -0.1 - 10.0 & 0.25\\
J16153220-2010236 & $30.3\pm13.4$ & -0.1 - 10.1 & 0.25\\
J16162531-2412057 & $21.5\pm17.2$ & 0.1 - 9.8 & 0.25\\
J16164689-2033323 & $5.7\pm13.1$ & 0.0 - 10.1 & 0.25\\
J16171889-2230017 & $-12.8\pm15.8$ & 0.1 - 9.8 & 0.25\\
J16182735-2009533 & $11.2\pm15.4$ & -0.2 - 10.0 & 0.25\\
J16185277-2259537 & $24.9\pm13.1$ & 0.2 - 9.9 & 0.25\\
J16185382-2053182 & $1379.6\pm61.3$ & -3.6 - 19.2 & 0.55\\
J16200357-2419396 & $9.0\pm16.5$ & 0.0 - 10.2 & 0.25\\
J16215741-2238180 & $42.9\pm12.7$ & -0.2 - 10.0 & 0.25\\
J16365288-2708187 & $-2.1\pm19.7$ & 0.0 - 10.2 & 0.25\\
\enddata
\tablenotetext{a}{Velocity range used to compute the flux.}
\tablenotetext{b}{Aperture radius to compute the flux.}
\tablenotetext{c}{Flux measurement is contaminated by nearby source.}
\tablenotetext{d}{Radius set by visual inspection.}
\end{deluxetable*}
